Nets-within-Nets through the Lens of Data Nets

Elementary Object Systems (EOSs) are a model in the nets-within-nets (NWNs) paradigm, where tokens in turn can host standard Petri nets. We study the complexity of the reachability problem of EOSs when subjected to non-deterministic token losses. It is known that this problem is equivalent to the coverability problem with no lossiness of conservative EOSs (cEOSs). We precisely characterize cEOS coverability into the framework of data nets, whose tokens carry data from an infinite domain. Specifically, we show that cEOS coverability is equivalent to the coverability of an interesting fragment of data nets that extends beyond $\nu$PNs (featuring globally fresh name creation), yet remains less expressive than Unordered Data Nets (featuring lossy name creation as well as powerful forms of whole-place operations and broadcasts). This insight bridges two apparently orthogonal approaches to PN extensions, namely data nets and NWNs. At the same time, it enables us to analyze cEOS coverability taking advantage of known results on data nets. As a byproduct, we immediately get that the complexity of cEOS coverability lies between $\mathbf{F}_{\omega 2}$ and $\mathbf{F}_{\omega^\omega}$, two classes beyond Primitive Recursive.

==> figures/CNuPN_init.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (.2,.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab]below right:\scriptsize $p_5$}](p5)at (2.35,-.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,midway,sloped] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->,bend right] (t.south east) --node[below,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a a };
\node at($(p1)$){\tiny b b b};
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b b};
\node at($(p2)-(0,.2)$){\tiny c c};

\node at($(p3)$){\tiny a};
\node at($(p4)$){\tiny b};
\node at($(p5)$){\tiny c};
\end{tikzpicture}


==> figures/CNuPN_step1.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (0.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (0.2,.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab]below right:\scriptsize $p_5$}](p5)at (2.35,-.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,midway,sloped] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->] (t.south east) --node[below,midway,sloped,bend right] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a};
\node at($(p1)$){\tiny b b b};
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b};
\node at($(p2)-(0,.2)$){\tiny c};

\node at($(p3)$){\tiny a};
\node at($(p4)$){\tiny b};
\node at($(p5)$){\tiny c};
\end{tikzpicture}

==> figures/CNuPN_step2.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (0.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (0.2,0.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,0.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab]below right:\scriptsize $p_5$}](p5)at (2.35,-0.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,sloped,midway] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->] (t.south east) --node[below,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.1)$){\tiny a};
\node at($(p1)-(0,.1)$){\tiny c c};

\node at($(p2)+(0,.1)$){\tiny a a};
\node at($(p2)-(0,.1)$){\tiny b};


\node at($(p3)+(0,.2)$){\tiny a};
\node at($(p3)$){\tiny c c c };

\node at($(p4)+(0,.1)$){\tiny a};
\node at($(p4)-(0,.1)$){\tiny b};

\node at($(p5)$){\tiny c};
\end{tikzpicture}



==> figures/CNuPN_step3.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (0.2,0){};
\node[place,label={[name=p1Lab]above:\scriptsize $p_1$}](p1)at (0.2,0.75){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (2.8,0.75){};
\node[place,label={[name=p4Lab]below:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab]below right:\scriptsize $p_5$}](p5)at (2.35,-0.75){};

\draw [->] (p1) to [bend left=30]  node [above, sloped]  (TextNode1) {\scriptsize $x_1$} (t.north west);
\draw [->] (p2) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $x_2 x_3$} (t.south west);
        
\draw [->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);
\draw [->,myDouble] (t) -- node[above,sloped,midway] {\scriptsize $x_3$}(p3);
\draw [->] (t.north east) to [bend left=30]  node [above, sloped]  (TextNode2) {\scriptsize $2x_2,x_3$} (p3);

\draw [->,triple] (t) -- node[below,midway,sloped,pos=.75] {\scriptsize $x_1$}(p4);
\draw [->] (t.south east) --node[below,midway,sloped, bend right] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.1)$){\tiny a};
\node at($(p1)-(0,.1)$){\tiny c c};

\node at($(p2)+(0,.1)$){\tiny a a};
\node at($(p2)-(0,.1)$){\tiny b};

\node at($(p3)+(0,.15)$){\tiny a c};
\node at($(p3)$){\tiny c c c};
\node at($(p3)-(0,.15)$){\tiny b b };

\node at($(p4)+(0,.1)$){\tiny a};
\node at($(p4)-(0,.1)$){\tiny b};

\node at($(p5)+(0,.2)$){\tiny c};
\node at($(p5)$){\tiny d d};
\node at($(p5)-(0,.2)$){\tiny f};

\end{tikzpicture}


==> figures/EOSInit.tex <==
\begin{tikzpicture}

%System Net
\node[place,dashed,label={[name=p2Lab]left:\scriptsize $p_2$},tokens=1](sp2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$},tokens=2](sp1)at (.2,.5){};
\node[transvert] (st)at (1.5,0){\scriptsize $\hat{t}$};
\node[](lab) at (1.5,-.9){\scriptsize $\langle \hat{t},\{\{ t_1,t_2,t_2\}\}\rangle$};
\node[place,label={[name=p3Lab]right:\scriptsize $p_3$}](sp3)at (2.8,.75){};
\node[place,dashed,label={[name=p4Lab]right:\scriptsize $p_4$}](sp4)at (2.8,0){};
\node[place,dotted,label={[name=p5Lab] right:\scriptsize $p_5$}](sp5)at (2.8,-.75){};
\draw [->] (sp1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (st.north west);
\draw [<->] (sp2) -- node[above,midway,sloped]{}(st.south west);
\draw [->] (st.north east) -- node[above,midway,sloped] {}(sp3);
\draw [->] (st) -- node[above,midway,sloped,pos=.75] {}(sp4);
\draw [->,bend right] (st.south east) --node[above,midway,sloped] {} (sp5);


%Type1 Object Nets
\begin{scope}[xshift=-3cm,yshift=2cm]
    \node[place,tokens=2,label={below right:\scriptsize $q_1$}](p0)at (0,0){};
    \node[transvert] (t)at (1,0){\scriptsize $t_1$};
    \node[place,label={below left:\scriptsize $q_2$}](p1)at (2,0){};
    \draw[->](p0) -- (t);
    \draw[->](t) -- (p1);
    \node[draw=black,fit={(p0)(t)(p1)},label={right:\scriptsize $N_1$}](obj0){};
    \draw[dashed] (obj0) -- (sp1.center);
\end{scope}

\begin{scope}[xshift=0.5cm,yshift=2cm]
    \node[place,tokens=1,label={below right:\scriptsize $q_1$}](p0)at (0,0){};
    \node[transvert] (t)at (1,0){\scriptsize $t_1$};
    \node[place,label={below left:\scriptsize $q_q$}](p1)at (2,0){};
    \draw[->](p0) -- (t);
    \draw[->](t) -- (p1);
    \node[draw=black,fit={(p0)(t)(p1)},label={right:\scriptsize $N_1$}](obj0){};
\draw[dashed] (obj0) -- (sp1.center);
\end{scope}

%Type 2 object Net
\begin{scope}[xshift=-3.5cm,yshift=0cm]
   \node[transvert] (t)at (1,0){\scriptsize $t_2$};
    \node[place,label={below left:\scriptsize $r_1$}](p0)at (2,0){};
    \draw[->](t) -- (p0);
    \node[draw=black,fit={(p0)(t)},label={above:\scriptsize $N_2$}](obj0){};
\draw[dashed] (obj0) -- (sp2.center);
\end{scope}
\end{tikzpicture}


==> figures/EOSPost.tex <==
\begin{tikzpicture}

%System Net
\node[place,dashed,label={[name=p2Lab]left:\scriptsize $p_2$},tokens=1](sp2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](sp1)at (.2,.5){};
\node[transvert] (st)at (1.5,0){\scriptsize $\hat{t}$};
\node[](lab) at (1.5,-.9){\scriptsize $\langle \hat{t},\{\{ t_1,t_2,t_2\}\}\rangle$};
\node[place,label={[name=p3Lab]right:\scriptsize $p_3$},tokens=1](sp3)at (2.8,.75){};
\node[place,dashed,label={[name=p4Lab]right:\scriptsize $p_4$},tokens=1](sp4)at (2.8,0){};
\node[place,dotted,label={[name=p5Lab] right:\scriptsize $p_5$}](sp5)at (2.8,-.75){};
\node at(sp5){$\blacktriangle$};
\draw [->] (sp1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (st.north west);
\draw [<->] (sp2) -- node[above,midway,sloped]{}(st.south west);
\draw [->] (st.north east) -- node[above,midway,sloped] {}(sp3);
\draw [->] (st) -- node[above,midway,sloped,pos=.75] {}(sp4);
\draw [->,bend right] (st.south east) --node[above,midway,sloped] {} (sp5);


%Type1 Object Nets
\begin{scope}[xshift=1.5cm,yshift=2cm]
    \node[place,tokens=1,label={below right:\scriptsize $q_1$}](p0)at (0,0){};
    \node[transvert] (t)at (1,0){\scriptsize $t_1$};
    \node[place,label={below left:\scriptsize $q_2$}](p1)at (2,0){};
    \draw[->](p0) -- (t);
    \draw[->](t) -- (p1);
    \node[draw=black,fit={(p0)(t)(p1)},label={right:\scriptsize $N_1$}](obj0){};
\draw[dashed] (obj0) -- (sp3.center);
\end{scope}

%Type 2 object Net
\begin{scope}[xshift=-3.5cm,yshift=0cm]
   \node[transvert] (t)at (1,0){\scriptsize $t_2$};
    \node[place,tokens=1,label={below left:\scriptsize $r_1$}](p0)at (2,0){};
    \draw[->](t) -- (p0);
    \node[draw=black,fit={(p0)(t)},label={above:\scriptsize $N_2$}](obj0){};
\draw[dashed] (obj0) -- (sp2.center);
\end{scope}


\begin{scope}[xshift=3.5cm,yshift=0.5cm]
   \node[transvert] (t)at (1,0){\scriptsize $t_2$};
    \node[place,tokens=1,label={below left:\scriptsize $r_1$}](p0)at (2,0){};
    \draw[->](t) -- (p0);
    \node[draw=black,fit={(p0)(t)},label={above:\scriptsize $N_2$}](obj0){};
\draw[dashed] (obj0) -- (sp4.center);
\end{scope}

\end{tikzpicture}


==> figures/EOSRPG.tex <==
\begin{figure}[t]
    \centering
    \scalebox{0.65}{
    \begin{tikzpicture}

%Tile start
\begin{scope}
    \path [rectangle, fill=gray!10] (.75,.75) |- (-.75,-.5) |- cycle;
    \node[place,label={[name=startPLab]above:\scriptsize $\text{StartP}$}](start)at(0,0){};
    \node at(start) (playertoken){$\bullet$};
%Monster
\begin{scope}[yshift=1.25cm,xshift=-2.1cm]
    
    \node[place,label={[name=aliveLab]above:\scriptsize alive}](alive)at(-.5,0){};
    \node at (alive) {$\bullet$};
    \node[place,label={[name=deadLab]above:\scriptsize dead}](dead)at(1.5,0){};


    \node [transvert,label={[name=dieLab]above:\scriptsize die}] (die) at (.5,0){};
    \node[transvert,label={[name=birthLab]above:\scriptsize birth}] (birth)at (-1.5,0){};
    \draw [->](birth) -- (alive);
    \draw [->](die) -- (dead);
    \draw [->](alive) -- (die);

    \node[draw,dashed,fit={(birth)(birthLab)(dead)(alive)(deadLab)(aliveLab)}](monster){};
\end{scope}

%Player
\begin{scope}[xshift=-2cm,yshift=-.75cm]
    \node[place,label={[name=expLab]left:\scriptsize Exp}](exp)at(0,0){};

    \node [transhor,label={[name=checkexpLab]left:\scriptsize Check Exp}](checkexp)at (0,1){};
    \draw [<->] (exp) -- node [midway, left] {$3$}(checkexp);

    \node [transhor,label={[name=addexpLab]left:\scriptsize Add Exp}](addexp)at (0,-1){};
    
    \draw[->] (addexp) -- (exp);

    \node[draw,dashed,fit={(addexp)(addexpLab)(exp)(expLab)(checkexp)(checkexpLab)}](player){};
\end{scope}

%First movement
\begin{scope}[yshift=-2.25cm]
\node[transhor,label={[name=firstmovementLab,align=center]left:\scriptsize first move}](firstMovement){};    
\end{scope}    
\end{scope}

%Tile 1 Simple
\begin{scope}[xshift=2cm]
    \path [rectangle, fill=gray!10] (.75,1.25) |- (-.75,-1.25) |- cycle;
    \node[place,label={[name=T1PLab]above:\scriptsize $\text{T1P}$}](T1P)at(0,-.8){};
    \node[pentagon,label={[name=T1MLab]below:\scriptsize $\text{T1M}$}](T1M)at(0,.5){};
    \node at (T1M) (T1Mtoken) {$\bullet$};

\begin{scope}[yshift=1.5cm]
    \node[transhor,label={[name=fightLab]above:\scriptsize fight $\tup{\mathit{die},\mathit{add Exp}}$}](fight){};
    \draw [<->](fight) -- (T1M);
    \draw [<->] (fight.east) -- ($(fight.east)+(.5,0)$) |- (T1P);
\end{scope}

\end{scope}

%Tile 2 Trader
\begin{scope}[xshift=4cm]
    \path [rectangle, fill=gray!10] (.75,1.25) |- (-.75,-1.25) |- cycle;
    \node[place,label={[name=T2PLab]above:\scriptsize T2P}](T2P)at(0,-.8){};
    \node[pentagon,label={[name=T2MLab]below:\scriptsize T2M}](T2M)at(0,.5){};

%Spawn
\begin{scope}[yshift=1.5cm]
    \node[transhor,label={[name=sourceLab,align=center]above right:\scriptsize spawner $\tup{birth}$}] (source){};
\end{scope}    
\end{scope}

%Tile 3 Win
\begin{scope}[xshift=6cm]
    \path [rectangle, fill=gray!10] (.75,.75) |- (-.75,-.5) |- cycle;
    \node[place,label={[name=WinPLab]above:\scriptsize $\text{WinP}$}](WinP)at(0,0){};

%Last Movement
\begin{scope}[yshift=-1.5cm]
\node[transhor,label={[name=movementLab,align=center]below:\scriptsize last move $\tup{\mathit{Check Exp}}$}](lastMovement){};
    
\end{scope}

\end{scope}


%Control
\begin{scope}[xshift=8cm]
    \node[triangle,label={[name=playerMoveLab,text width = 1cm]right:\scriptsize Player Turn}](playerMove)at(-.5,0){};
    \node at (playerMove){$\blacksquare$};
    \node[triangle,label={[name=MonsterMoveLab,text width = 1cm]right:\scriptsize Monster Turn}](monsterMove)at(1,0){};
\end{scope}

\draw [dashed](player) -- (playertoken.center);
\draw [dashed](monster) -- (T1Mtoken.center);


\draw[->](T2P)|-(lastMovement);
\draw[->](playerMove.south west)|-(lastMovement.north east);
\draw[<-](monsterMove.south west)|-(lastMovement.south east);
\draw[<-](WinP)--(lastMovement);

\draw[->](source)--(T2M);
\draw[->](source.south east)-|(playerMove.north);
\draw[<->](source.north east)-|(monsterMove.north);

\draw[->] (start) -- (firstMovement);
\draw[->] (firstMovement.north east) |- (T1P);
\draw[<-] (firstMovement.north east) -| (playerMove.south east);
\draw[->] (firstMovement.south east) -| (monsterMove.south east);
    \end{tikzpicture}
    }
    \caption{A cEOS representing a maze of a RPG game.}
    \label{fig:rpg}
\end{figure}

\endinput

==> figures/NuPNInit.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$}](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $x_1 x_2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped] {\scriptsize $x_3$}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {\scriptsize $x_2$}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {\scriptsize $x_3$}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a a };
\node at($(p1)$){\tiny b b b};
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b b};
\node at($(p2)-(0,.2)$){\tiny c c};

\node at($(p3)$){\tiny a};
\node at($(p4)$){\tiny b};
\node at($(p5)$){\tiny c};
\end{tikzpicture}


==> figures/NuPNPost.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$}](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$}](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$}](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $x_1 x_2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped] {\scriptsize $x_3$}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {\scriptsize $x_2$}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {\scriptsize $x_3$}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize $2\nu_1\nu_2$} (p5);

\node at($(p1)+(0,.2)$){\tiny a };
\node at($(p1)$){\tiny b b };
\node at($(p1)-(0,.2)$){\tiny c c};

\node at($(p2)+(0,.2)$){\tiny a a};
\node at($(p2)$){\tiny b b};
\node at($(p2)-(0,.2)$){\tiny c };

\node at($(p3)+(0,.1)$){\tiny a};
\node at($(p3)-(0,.1)$){\tiny b};
\node at($(p4)+(0,.1)$){\tiny b};
\node at($(p4)-(0,.1)$){\tiny c};
\node at($(p5)+(0,.2)$){\tiny c};
\node at($(p5)$){\tiny dd};
\node at($(p5)-(0,.2)$){\tiny f};
\end{tikzpicture}


==> figures/PNInit.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$},tokens=1](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$},tokens=4](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$},tokens=1](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$},tokens=1](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$},tokens=1](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped]{}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize 2} (p5);

\end{tikzpicture}


==> figures/PNPost.tex <==
\begin{tikzpicture}

\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (.2,-0.5){};
\node[place,label={[name=p1Lab]left:\scriptsize $p_1$},tokens=2](p1)at (.2,.5){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p3Lab]right:\scriptsize $p_3$},tokens=2](p3)at (2.8,.75){};
\node[place,label={[name=p4Lab]right:\scriptsize $p_4$},tokens=2](p4)at (2.8,0){};
\node[place,label={[name=p5Lab] right:\scriptsize $p_5$},tokens=3](p5)at (2.8,-.75){};

\draw [->] (p1) to node [above, sloped]  (TextNode1) {\scriptsize $2$} (t.north west);

\draw [->] (p2) -- node[above,midway,sloped]{}(t.south west);
\draw [->] (t.north east) -- node[above,midway,sloped] {}(p3);

\draw [->] (t) -- node[above,midway,sloped,pos=.75] {}(p4);
\draw [->,bend right] (t.south east) --node[above,midway,sloped] {\scriptsize 2} (p5);

\end{tikzpicture}


==> figures/appLowerSchema.tex <==
\begin{figure}[t]\centering
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}

\node[triangle,label={[name=selLab]above:\scriptsize $\text{selectTran}$}](sel)at(0,0){};
\node[transhor,label={[name=t1Lab]above:\scriptsize $t_{x_1}^{\text{select}}$}](t1)at(1.5,0){};
\node[triangle,label={[name=sel1Lab]above:\scriptsize $\text{select}_{x_2}^t$}](sel1)at(3,0){};
\node at(4.5,0)(selDots){$\dots$};
\node[triangle,label={[name=t2Lab]above:\scriptsize $\text{select}_{x_n}^t$}](t2)at(6,0){};
\node[transhor,label={[name=sel2Lab]above:\scriptsize $t_{x_n}^\text{select}$}](sel2)at(7.5,0){};

\node[triangle,label={[name=tnuLab]above:\scriptsize $\text{select}_{\nu}^t$}](tnu)at(9,0){};
\node[transhor,label={[name=selnuLab]above:\scriptsize $t_\nu^\text{select}$}](selnu)at(10.5,0){};

\node[place,label={[name=simLab]left:\scriptsize $\text{sim}$}](sim)at(-1.5,1.25){};

\node[place,label={[name=t1selLab]left:\scriptsize $t^\text{selected}_{x_1}$}](t1sel)at(1.5,-1){};
\node[triangle,label={[name=t1runLab]right:\scriptsize $t^\text{run}_{x_1}$}](t1run)at(2.5,-1){};

\node[transhor,label={[name=t1putLab]right:\scriptsize $t^\text{fire}_{x_1}\tup{t_{x_1}}$}] at (2,-2)(t1put){};

\node[place,label={[name=tnselLab]left:\scriptsize $t^\text{selected}_{x_n}$}](tnsel)at(7.5,-1){};
\node[triangle,label={[name=tnrunLab]right:\scriptsize $t^\text{run}_{x_n}$}](tnrun)at(8.5,-1){};


\node[transhor,label={[name=tnputLab]left:\scriptsize $t^\text{fire}_{x_n}\tup{t_{x_n}}$}] at (8,-2)(tnput){};

\node[triangle,label={[name=tnurunLab]left:\scriptsize $t^\text{run}_{\nu}$}](tnurun)at(10.5,-1){};


\node[transhor,label={[name=tnuputLab]left:\scriptsize $t^\text{fire}_{\nu}\tup{t_\nu}$}] (tnuput)at (10.5,-2){};

\draw[->] (sim.south east) -| (t1Lab.north);
\draw[->] (sim.east) -| (sel2Lab.north);

\draw[->] (t1.south) -- (t1sel.north);
\draw[->] (sel2.south) -- (tnsel.north);

\draw[->] ($(selnu.south)-(.2,0)$) |- ($(t1run)+(0,.75)$) -- (t1run);
\draw[->] ($(selnu.south)-(.1,0)$)|- ($(tnrun)+(0,.6)$) -- (tnrun);
\draw[->] ($(selnu.south)-(0,0)$) -- (tnurun);



\draw[->] (sel) -- (t1);
\draw[->] (t1) -- (sel1);
\draw[->] (sel1) -- (selDots);
\draw[->] (selDots)--(t2);
\draw[->] (t2)--(sel2);
\draw[->] (sel2)--(tnu);
\draw[->] (tnu)--(selnu);


\draw[->] (t1put) -| ($(sim.south)+(.2,0)$);
\draw[->] ($(tnput.south) - (.1,0)$) -- ($(tnput.south)-(.1,.15)$) -| (sim);
\draw[->] ($(tnuput.south) - (.1,0)$)-- ($(tnuput.south)-(.1,.3)$)-| ($(sim.south)-(.2,0)$);

    \node[triangle,label={[name=reportLab]above right:\scriptsize $t^\text{report}$}](report)at (2,-3.1){};

\node[transhor,label={[name=doneLab]left:\scriptsize $t^\text{done}$}](done)at(0,-3.1){};

\draw[->] (t1put) -- (report);
\draw[->] (tnput) |- (report.north east);
\draw[->] (tnuput) |- (report.east);
\draw[->] (report) --node [midway, above]{\scriptsize 
$n+1$} (done);
\draw[->] (done) -- (sel);

\node at (sel){\scriptsize $\blacksquare$};


\draw[->](t1sel) -- (t1put);
\draw[->](t1run) -- (t1put);

\draw[->](tnsel) -- (tnput);
\draw[->](tnrun) -- (tnput);

\draw[->](tnurun) -- (tnuput);

\end{tikzpicture}
}

    \caption{The part of $\os$ dedicated to the simulation of a transition $t$ of $\D$ such that $\var(t)=\{x_1,\dots,x_n,\nu\}$. If $\nu\notin\var(t)$, then, $\text{select}^t_\nu$, $t^\text{select}_\nu$, $t_\nu^\text{run}$, and $t_{\nu}^\text{fire}$ have to be dropped, and $\hat{F}(t^\text{select}_x,t_{x_1}^\text{run})=1$, $\hat{F}(t^\text{select}_x,t_{x_n}^\text{run})=1$, and $\hat{F}(t^\text{report},t^\text{done})=n$ has to be set.
    }
    \label{fig:lowerboundnuPNtoEOSblock}
\end{figure}


==> figures/ceosex.tex <==
\scalebox{0.8}{

\begin{tikzpicture}
    \begin{scope}
    \node[place,label={[name=p1obj1Lab]left:\scriptsize$p_1$}]at(0,0)(p1obj1){};
    \node at(p1obj1) {\scriptsize$\bullet\bullet$};
    \node[transhor,label=left:\scriptsize$t$]at(0,-1)(tobj1){};
    \node[place,label=left:\scriptsize$p_2$]at(0,-2)(p2obj1){};
    \node at(p2obj1) {\scriptsize$\bullet$};
    \draw[->] (p1obj1) -- (tobj1);
    \draw[<-] (p2obj1) -- (tobj1);

    \node[draw,dashed,fit={(p1obj1)(tobj1)(p2obj1)(p1obj1Lab)}](obj1){};
    \end{scope}
%%%%%%%%%%%%%%%%%%%%%%
   \begin{scope}[xshift=1.7cm]
    \node[place,label={ left:\scriptsize$\hat{p}_1$}]at(0,0)(p1sys){};
    \node[xshift=-.1cm] (bul1)at(p1sys) {\scriptsize$\bullet$};
        \node[xshift=.1cm] (bul2)at(p1sys) {\scriptsize$\bullet$};
    \node[transhor,label=left:\scriptsize$\hat{t}\tup{2t}$]at(0,-1)(tsys){};
    \node[place,label=left:\scriptsize$\hat{p}_2$]at(0,-2)(p2sys){};

    \draw[->] (p1sys) --node[midway,left]{\scriptsize$2$} (tsys);
    \draw[<-] (p2sys) --node[midway,left]{\scriptsize$2$} (tsys);

    %\node[draw,dashed,fit={(p1obj1)(tobj1)(p2obj1)(p1obj1Lab)}](obj1){};
    \end{scope}

%%%%%%%%%%%%%%%%%%%%%%
   \begin{scope}[xshift=2*1.7cm]
    \node[place,label={[name=p1obj2lab]left:\scriptsize$\hat{p}_1$}]at(0,0)(p1obj2){};
    \node at(p1obj2) {\scriptsize$\bullet$};
    \node[transhor,label=left:\scriptsize$t$]at(0,-1)(tobj2){};
    \node[place,label=left:\scriptsize$\hat{p}_2$]at(0,-2)(p2obj2){};
    \node at(p2obj2) {\scriptsize$\bullet\bullet$};
    \draw[->] (p1obj2) -- (tobj2);
    \draw[<-] (p2obj2) -- (tobj2);

    \node[draw,dashed,fit={(p1obj2)(tobj2)(p2obj2)(p1obj2lab)}](obj2){};
    \end{scope}

    \draw[dashed] (obj1)--(bul1.center);
    \draw[dashed] (obj2)--(bul2.center);
\end{tikzpicture}
}

==> figures/conclusions.tex <==
\begin{figure}[t]
    \centering
    \scalebox{0.7}{
    \begin{tikzpicture}

\node[rectangle]at(-3,0)(h1){\textit{complexity classes}};

\node at (-3,-1)(top){$F_{\omega^\omega}$};
\node []at (-3,-1.5)(first){strictly intermediate};
\node at (-3,-2)(bot){$F_{\omega 2}$};
    

\node[rectangle]at(1,0)(h2){\textit{data perspective}};

\node at (1,-1)(UDN){UDN coverability};
\node [text=green!60!black]at (1,-1.5)(second){\GnPN/\rnPN coverability};
\node at (1,-2)(NU){\nPN coverability};

\node[rectangle]at(6,0)(h3){\textit{process perspective}};

\begin{scope}
\node at (6,-1.25)(prob1){EOS/cEOS lossy reachability};
%\node at (6,-2.25)(prob2){cEOS lossy reachability};
\node at (6,-1.75)(prob3){cEOS (lossy) coverability};
%\node at (6,-3.25)(prob3){cEOS lossy coverability};
\node[fit={(prob1)(prob3)}](probs){};


\draw [green!60!black,decorate,decoration={brace,amplitude=5pt}]
   (probs.south west) --(probs.north west);


\end{scope}

\draw[](3.5,.25) -- (3.5,-2.5);
\draw[](-1.25,.25) -- (-1.25,-2.5);
\draw[dashed,green!60!black] (first.east)--(second.west);
\draw[dashed,green!60!black] (second.east)--($(probs.west)-(.2,0)$);

\draw[dashed] (top.east)--(UDN.west);
\draw[dashed] (bot.east)--(NU.west);
\draw (h1.south west)--(h3.south east);

\end{tikzpicture}
    }
    \caption{Complexity of EOS coverability under the lens of data nets. Contributions of this paper are in green.}
    \label{fig:dataprocess}
\end{figure}


==> figures/controlSeq.tex <==
\scalebox{0.7}
{\begin{tikzpicture}

\node[triangle,label={[name=qselLab]above:\scriptsize $q_{select}$}](qsel)at (-2.2,2){};

%Pre condition Block
\path [rectangle, fill=gray!10](-2,-1) to (-1,-1) to (-1,1.2) to (-2,1.2);
\node[label={[name=preLab]above:\scriptsize \tiny $\text{pre block}$}](preB)at(-1.5,1){};
\node[empty] (predot)at (-1.5,-0.5){\scriptsize \tiny $\vdots$};
\node[transvert,label={[name=tpreLab]above:\scriptsize  $\tau_t^{pre}$}] (tpre)at (-1.5,0){};
%%
%Move block
\node[triangle,label={[name=qtLab]above:\scriptsize $q_{t}^{move}$}](qtmove)at (-0.5,0){};
\path [rectangle, fill=gray!10](0,-1) to (1,-1) to (1,1.2) to (0,1.2);
\node[label={[name=preLab]above:\scriptsize \tiny $\text{move block}$}](moveB)at(0.5,1){};
\node[empty] (empty)at (0.5,0.5){};

\node[triangle,label={[name=qt1Lab]above:\scriptsize $q_{t}^{1}$}](qt1)at (1.5,0){};
%Transfer Block 1
\path [rectangle, fill=gray!10](2,-1) to (3,-1) to (3,1.2) to (2,1.2);
\node[label={[name=tBlockLab]above:\scriptsize \tiny $\text{transfer block 1}$}](tBlock)at(2.5,1){};
\node[transvert,label={[name=t1Lab]above:\scriptsize  $\tau_t^{1}$}] (t1)at (2.5,0){};
\node[empty] (tdots)at (2.5,-0.5){\scriptsize \tiny $\vdots$};
%%
\node[empty] (dots)at (3.5,0){\scriptsize \tiny $\cdots$};
%%
\node[triangle,label={[name=qtktLab]above:\scriptsize $q_{t}^{k_t}$}](qtkt)at (4.5,0){};
%transfer Block kt
\path [rectangle, fill=gray!10](5,-1) to (6,-1) to (6,1.2) to (5,1.2);
\node[label={[name=tktBlockLab]above:\scriptsize \tiny $\text{transfer block $k_t$}$}](tktBlock)at(5.5,1){};
\node[transvert,label={[name=tktLab]above:\scriptsize  $\tau_{t}^{k_t}$}] (tkt)at (5.5,0){};
\node[empty] (tktdots)at (5.5,-0.5){\scriptsize \tiny $\vdots$};
%%
\node[triangle,label={[name=qtpostLab]above:\scriptsize $q_{t}^{post}$}](qtpost)at (6.5,0){};
%Post condition Block
\path [rectangle, fill=gray!10](7,-1) to (8,-1) to (8 ,1.2) to (7,1.2);
\node[transvert,label={[name=tpostLab]above:\scriptsize  $\tau_{t}^{post}$}] (tpost)at (7.5,0){};
\node[label={[name=postLab]above:\scriptsize \tiny $\text{post block}$}](postB)at(7.5,1){};
%Arrows
\draw[->] (qsel) |- node [midway,below] {$x_{cs}$} (tpre);
\draw[->] (tpre)-- node[midway,below]{$x_{cs}$} (qtmove);
\draw[->] (qtmove)-- node[midway,below]{$x_{cs}$} ($(empty)-(0.2,0.5)$);
\draw[->] ($(empty)+(0.2,-0.5)$)-- node[midway,below]{$x_{cs}$} (qt1);
\draw[->] (qt1)-- node[midway,below]{$x_{cs}$} (t1);
\draw[->] (t1)-- node[midway,below]{$x_{cs}$} (dots);
\draw[->] (dots)-- node[midway,below]{$x_{cs}$} (qtkt);
\draw[->] (qtkt)-- node[midway,below]{$x_{cs}$} (tkt);
\draw[->] (tkt)-- node[midway,below]{$x_{cs}$} (qtpost);
\draw[->] (qtpost)-- node[midway,below]{$x_{cs}$} (tpost);
\draw[->] ($(tpost.east)$)--($(tpost.east)+(0.6,0)$) |- node[pos=0.8,above]{$x_{cs}$}(qsel);

\end{tikzpicture}
}

==> figures/destroySystemAutonomous.tex <==
\begin{figure}[t]

\begin{subfigure}[b]{0.39\textwidth}
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}

\node[place,label={[name=p1Lab]left:{\scriptsize $p_1$}}] (p1)at (0,0){};
\node [rotate=90](pDots)at (0,-0.625){$\dots$};
\node[place,label={[name=pmLab]left:{\scriptsize $p_m$}}] (pm)at (0,-1.25){};
\node [rotate=90](pDots)at (0,-0.625*3){$\dots$};
\node[place,label={[name=pnLab]left:{\scriptsize $p_n$}}] (pn)at (0,-2.5){};
\node[transvert,label={[name=tLab]above:\scriptsize $t$},label={[name=tSynchLab]below:\scriptsize $\tup{M}$}] (t)at (1.5,-1.25){};
\draw[->] (p1) -- (t);
\draw[->] (pm) -- (t);
\draw[->] (pn) -- (t);

\node[place,label={[name=q1Lab]right:{\scriptsize $q_1$}}] (q1)at (3,0){};
\node [rotate=90](qDots)at (3,-0.625){$\dots$};
\node[place,label={[name=qmLab]right:{\scriptsize $q_h$}}] (qm)at (3,-1.25){};
\draw[<-] (q1) -- (t);
\draw[<-] (qm) -- (t);

\draw [dashed] (pmLab.south east) -- (pmLab.south west) |- (pnLab.south west) -- (pnLab.south east);
\node[rotate=90] at (-1.25,-0.625*3-0.25){$\dest$};

\node[place,draw=white] (enablePre)at (0,.5){};
    \node[place,draw=white] (enablePost)at (0,-3){};

\end{tikzpicture}
}
    \caption{}
    \label{fig:destroySystemAutonomousPre}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.59\textwidth}
\resizebox{1\columnwidth}{!}{
\begin{tikzpicture}

    \node[place,label={[name=p1Lab]left:{\scriptsize $p_1$}}] (p1)at (0,0){};
    \node [rotate=90](pDots)at (0,-0.625){$\dots$};
    \node[place,label={[name=pmLab]left:{\scriptsize $p_m$}}] (pm)at (0,-1.25){};
    \node [rotate=90](ppDots)at (0,-0.625*3){$\dots$};
    \node[place,label={[name=pnLab]left:{\scriptsize $p_n$}}] (pn)at (0,-2.5){};
    \node[transvert,label={[name=tpreLab]above:\scriptsize $t_\text{pre}$},label={[name=tpreSynchLab]below:\scriptsize $\tup{M}$}] (tpre)at (1.5,-1.25){};
    \draw[->] (p1) -- (tpre);
    \draw[->] (pm) -- (tpre);
    \draw[->] (pn) -- (tpre);

    \node[place,label={[name=N1Lab]right:{\scriptsize $\text{inter}_1$}}] (N1)at (3,0){};
    \node [rotate=90](NDots)at (3,-1.25){$\dots$};
    \node[place,label={[name=NkLab]right:{\scriptsize $\text{inter}_k$}}] (Nk)at (3,-2.5){};
    \draw[<-] (N1) -- (tpre);
    \draw[<-] (Nk) -- (tpre);

    \node[transvert,label={[name=tpostLab]above:\scriptsize $t_\text{post}$}] (tpost)at (4.5,-1.25){};
    
    \node[place,label={[name=q1Lab]right:{\scriptsize $q_1$}}] (q1)at (6,0){};
    \node [rotate=90](qDots)at (6,-0.625){$\dots$};
    \node[place,label={[name=qmLab]right:{\scriptsize $q_h$}}] (qm)at (6,-1.25){};
    \draw[->] (N1) -- (tpost);
    \draw[->] (Nk) -- (tpost);
    \draw[<-] (q1) -- (tpost);
    \draw[<-] (qm) -- (tpost);


    \node[place,label={[name=enablePreLab] left:{\scriptsize $\text{enable}_\text{pre}$}}] (enablePre)at (1.5,.5){};
    \node at (enablePre){$\bullet$};
    \node[place,label={[name=enablePostLab]right:{\scriptsize $\text{enable}_\text{post}$}}] (enablePost)at (4.5,-3){};
    \draw[->] (enablePre.south) -- (tpreLab.north);
    \draw[<-] (enablePre.east) -| (tpostLab.north);
    \draw[->] (enablePost.north) -- (tpost.south);
    \draw[->] (tpreSynchLab.south) |- (enablePost.west);  

\end{tikzpicture}
}
    \caption{}
    \label{fig:destroySystemAutonomousPost}
\end{subfigure}

    \caption{(\subref{fig:destroySystemAutonomousPre}) A system-net transition involved in a synchronization event, where $\{d(p_1,)\dots,d(p_m)\}\cap\{d(p_{m+1},\dots,d_n)\}=\emptyset$ and $\dest(t)=\{d(p_{m+1}),\dots,d(p_n)\}$ and (\subref{fig:destroySystemAutonomousPost}) its simulation with two transitions $t_\text{pre}$ and $t_\text{post}$ such that $\dest(t_\text{pre})=\emptyset$, $\dest(t_\text{post})=\dest(t)$, $\{d(p_1),\dots,d(p_n)\}=\{\text{inter}_1,\dots,\text{inter}_k\}$, $d(\text{inter}_i)\neq d(\text{inter}_j)$ for $i\neq j$, $d(\text{enable}_\text{pre})=d(\text{enable}_\text{post})$ is a new type, and $t_\text{post}$ is involved in a system autonomous event.}
    \label{fig:destroySystemAutonomous}
\end{figure}

==> figures/eidcreation.tex <==
\scalebox{0.7}{
\begin{tikzpicture}

\node[place,label=below:\scriptsize$p^{fin}_e$]at(0,-2)(pfin){};
\node[transhor,label=left:\scriptsize$t_e^{id}$]at(0,-1)(t){};
\node[place,label=above:\scriptsize$p^{move(1)}_e$]at(-1,0)(pmove){};
\node[place,label=above:\scriptsize$p^{new}_e$]at(1,0)(pnew){};

\draw[->] (pfin)--node[midway,left]{\scriptsize$x_{cs}$} (t);
\draw[->] (t)-- node[midway,right]{\scriptsize$\nu_1\nu_2$}(pnew);
\draw[->] (t)--node[midway,left]{\scriptsize$x_{cs}$} (pmove);
    
\end{tikzpicture}
}

==> figures/emerging.tex <==
%Module E-MERGING%
\scalebox{0.7}{\begin{tikzpicture}

\node[place,label={[name=objenbLab]below:\scriptsize $p^{init}$}](pmerge)at (5.5,-1.25){};
\node[place,label={[name=objenbLab]above:\scriptsize $p^{merged}_{e}$}](pmerged)at (5.5,1.25){};
%%
\path [rectangle, fill=gray!10](2.5,-1.7) to (3.5,-1.7) to (3.5,1.5) to (2.5,1.5);
\node[label={[name=p1BlockLab]above:\scriptsize  $\hat{p}_1$-block}](p1Block)at(3,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{\hat{p}}$}](idp)at (3,0){};
\node[empty] (txt) at (3,0.1){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-0.1){\scriptsize \tiny $a_2$};
%%
\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (3,1){};
\node[empty] (txt) at (3,1.1){\scriptsize \tiny $a_1 a_1$};
\node[empty] (txt) at (3,0.9){\scriptsize \tiny $a_2$};
%\node[transhor,label={[name=tLab]left:\scriptsize  $t$}] (t)at (3,0){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (3,-1){};
\node[empty] (txt) at (3,-0.9){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-1.1){\scriptsize \tiny $a_2a_2$};

%%
\node[transvert,minimum height=12mm,minimum width=5mm] (tmerge)at (5.5,0){};
\node [rotate=-90]at(5.5,0){\tiny$\tau^{merge}_e$};
% \node[empty] (idp1tmerge) at (4.3,-1.35){\scriptsize \tiny $x_1^{\hat{p}}$,$x_2^{\hat{p}}$};

 \path [rectangle, fill=gray!10](7,-1.7) to (8,-1.7) to (8,1.5) to (7,1.5);

\node[label={[name=idpnBlockLab]above:\tiny N\text{-Merged}}](pNBlock)at(7.5,1.3){};
\node[place,label={[name=idpnLab]below:\scriptsize $\Id_N^m$}](idpn)at (7.5,0){};

\node[place,label={[name=p1NLab]below:\scriptsize $p_1$}](p1N)at (7.5,1){};
\node[place,label={[name=p2NLab]below:\scriptsize $p_2$}](p2N)at (7.5,-1){};
%%Arrows

% \draw[->] (idp) -- ($(idp.south)-(0,1.25)$) --($(idp.south)-(-3.25,1.25)$)-- (tmerge.south west);
\draw[->](idp)--node[above,near start]{\scriptsize $x_1^{\hat{p}_1},x_2^{\hat{p}_1}$}(tmerge);
\draw[->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_2^{\hat{p}_1}$}(tmerge);
\draw[->,triple] (p2) -- node[below,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_2^{\hat{p}_1}$}(tmerge);

\draw[->](tmerge) -- node[right,midway] {\scriptsize $x_{cs}$}(pmerged);



\draw[->,myDouble] (tmerge) -- node[above,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_1^{\hat{p}_1}$}(p1N);
\draw[->] (tmerge) to (idpn);
\node[empty] (txt) at (7,0.2){\scriptsize $x_1^{\hat{p}_1}$};
\draw[->,triple] (tmerge) -- node[below,midway,sloped] {\scriptsize $x_1^{\hat{p}_1},x_1^{\hat{p}_1}$}(p2N);


\draw[<-](tmerge.south) -- node[midway,right]{\scriptsize $x_{cs}$}(pmerge.north);

\end{tikzpicture}
}

==> figures/emove.tex <==
%Module E-MOVE%
\scalebox{0.7}{\begin{tikzpicture}


\path [rectangle, fill=gray!10](3.5,-1.7) to (4.5,-1.7) to (4.5,1.5) to (3.5,1.5);
\node[label={[name=BlockLab]above: \tiny N-Updated}](NBlock)at(4,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{N}^u$}](idN)at (4,1){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1N)at (4,0){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2N)at (4,-1){};

\node[transvert,label={[name=tLab]below:\scriptsize  $t_1$}](t1)at(5.5,0){};
\node[transvert,label={[name=tLab]below:\scriptsize  $t_2$}](t2)at(6,-1){};
 %p2block
 \path [rectangle, fill=gray!10](6.5,-1.7) to (7.5,-1.7) to (7.5,1.5) to (6.5,1.5);

\node[label={[name=pBlockLab]above:\tiny$\hat{p}_2$-block}](pBlock)at(7,1.3){};
\node[place,label={[name=idpnLab]left:\scriptsize $\Id_{\hat{p}_2}$}](idp)at (7,1){};

\node[place,label={[name=p1NLab]right:\scriptsize $p_1$}](p1p)at (7,0){};
\node[place,label={[name=p2NLab]right:\scriptsize $p_2$}](p2p)at (7,-1){};

%t1t2 arcs
\draw[->](p2N)--node[above, near start]{\scriptsize $x_N$}(t2);
\draw[->](t2)--node[above,near end]{\scriptsize $x_{Id}$}(p2p);
\draw[->](p1N)--node[above,near end]{\scriptsize $x_N$}(t1);
\draw[->](t1)--node[above,near end]{\scriptsize $x_{Id}$}(p1p);

%Additional places

% \node[place,label={[name=Lab]above:\scriptsize $p^{rename}_{e}$}](prename)at (8.5,1){};
\node[place](prename)at (8.5,1){};
\node[empty](txt) at (8.3,1.4){\scriptsize $p^{rename}_{e}$};
\node[place,label={[name=Lab]below:\scriptsize $p^{new}_{e}$}](pnew)at (8.5,-1){};


\node[transhor,label={[name=tLab]below:\scriptsize  $t_3$}](t3)at(9.5,0){};

% \node[place,label={[name=Lab]right:\scriptsize $p^{moving(1)}_{e}$}](pmoving)at (10.5,1){};
\node[place](pmoving)at (10.5,1){};
\node[empty](txt) at (11,1.5){\scriptsize $p^{moving(1)}_{e}$};
\node[place,label={[name=Lab]below:\scriptsize $p^{move(1)}_{e}$}](pmove)at (10.5,-1){};
\node[transhor,label={[name=tLab]right:\scriptsize  $t^{moved(1)}_e$}](tmoved)at(9.5,2.5){};

\node[place,label={[name=Lab]left:\scriptsize $p^{transfer}_{e}$}](ptrans)at (7,2.5){};
% \node[place](ptrans) at(7,2.5){};
% \node[empty](txt) at (7,2.9){\scriptsize $p^{transfer}_{e}$};

\draw[->](pnew)--node[above,midway,sloped]{\scriptsize $x_{Id}$}(t3);
\draw[->](t3)--node[above,midway,sloped]{\scriptsize $x_{Id}$}(prename);
\draw[->](prename)--node[below,midway,sloped]{\scriptsize $x_{Id}$}(tmoved);


\draw[->](pmove)--node[above,midway,sloped]{\scriptsize $x_{cs}$}(t3);
\draw[->](t3)--node[above,midway,sloped]{\scriptsize $x_{cs}$}(pmoving);
\draw[->](pmoving)--node[below,midway,sloped]{\scriptsize $x_{cs}$}(tmoved);

\draw[<->]($(prename.south)+(-0.3,0.2)$)--node[left]{\scriptsize $x_{Id}$}($(prename.south)-(0.3,0.1)$)-|(t1.north);

\draw[<->](prename.south)--node[left]{\scriptsize $x_{Id}$}($(prename.south)-(0,1.1)$)-|(t2.north);

\draw[->]($(tmoved.south)-(0.3,0)$)|-node[below,near end]{\scriptsize $x_{Id}$}($(tmoved.south)-(1.8,0.1)$)|-($(idp)+(0.5,0)$)--(idp.east);
\draw[->](tmoved)--node[above,midway,sloped]{\scriptsize $x_{cs}$}(ptrans);
\end{tikzpicture}
}

==> figures/equivalenceConservativeTransition.tex <==
\begin{figure}[t]
    \centering
\begin{subfigure}[b]{0.54\textwidth}
    \resizebox{.99\columnwidth}{!}{
\begin{tikzpicture}
    \begin{scope}
        \node[place,label={[name=p1Lab]below:{\scriptsize $p_1$}}] (p1)at (0,0){};
        \node[place,label={[name=p2Lab]below:{\scriptsize $p_2$}}] (p2)at (0,-1.25){};
        \node[place,label={[name=p3Lab]below:{\scriptsize $p_3$}}] (p3)at (0,-2.5){};
        \node[transvert,label={[name=tLab]right:\scriptsize $t^\cons$}] (tran)at (1.5,-1.25){};
        %\node[transvert,label={[name=tLab]above:\scriptsize $t'$},label={[name=tSynchLab]below:\scriptsize $\tup{t_1,t_2}$}] (tran)at (1.5,-1.25){};
        \node (p3Token)at (p3) {$\bullet$};
        \node (p1Token)at (p1) {$\bullet$};
        \node (p2Token)at (p2) {$\bullet$};

        \draw[->] (p1.east) -| ($(tran.north)+(-.1,0)$); 
        \draw[->] (p2.east) -- (tran.west); 
        \draw[->] (p3.east) -| ($(tran.south)+(-.1,0)$); 

        \node[place,label={[name=p4Lab]below:{\scriptsize $p_4$}}] (p4) at (3,-2.5){};
        \draw[->] ($(tran.south)+(.1,0)$) |- (p4.west);

        \node[place,label={[name=trashLab]below:{\scriptsize $\mathit{trash}_{N_1}$}}] (trash) at (3,0){};
        \node[place,label={[name=trashLabsecond]below:{\scriptsize $\mathit{trash}_{N_2}$}}] (trash2second) at (3,-1.25){};
        \draw[<-] (trash.west) -| ($(tran.north)+(.1,0)$); 

        \begin{scope}[xshift=-3cm,yshift=-2.5cm]
        \node[place,label={[name=q1Lab]below:{\scriptsize $q_1$}}] (q1) at (0,0){};
        \node[place,label={[name=q2Lab]below:{\scriptsize $q_2$}}] (q2)at (2,0){};
        \node[transvert,label={[name=t1Lab]below:\scriptsize $t_2$}] (t1)at (1,0){};
        \node [draw,fit={(q1)(q1Lab)(q2)(q2Lab)(t1)(t1Lab)}] (obj1) {};
        \draw[->] (q1.east) -- (t1.west); 
        \draw[<-] (q2.west) -- (t1.east); 
        \draw[dashed] (obj1) -- (p3Token); 
        \node (q1Token)at (q1) {$\bullet$};
        \node (q2Token)at (q2) {$\bullet$};
        \end{scope}

        \begin{scope}[xshift=-5cm,yshift=0cm]
        \node[place,label={[name=k1Lab]below:{\scriptsize $k_1$}}] (k1)at (1,0){};
        \node[transvert,label={[name=t2Lab]below:\scriptsize $t_1$}] (t2)at (2,0){};
        \node [draw,fit={(k1)(k1Lab)(t2)(t2Lab)}] (obj2) {};
        \draw[->] (k1.east) -- (t2.west); 
        \draw[dashed] (obj2) -- (p1Token); 
        \node (k1Token)at (k1) {$\bullet$};
        \end{scope}

        \begin{scope}[xshift=-3cm,yshift=-1.25cm]
        \node[place,label={[name=k1bisLab]above:{\scriptsize $k_1$}}] (k1bis)at (1,0){};
        \node[transvert,label={[name=t2bisLab]above:\scriptsize $t_1$}] (t2bis)at (2,0){};
        \node [draw,fit={(k1bis)(k1bisLab)(t2bis)(t2bisLab)}] (obj3) {};
        \draw[->] (k1bis.east) -- (t2bis.west); 
        \draw[dashed] (obj3) -- (p2Token); 
        \node (k1bisToken)at (k1bis) {$\bullet\bullet$};
        \end{scope}
    \end{scope}
\end{tikzpicture}
}
\caption{}
\label{fig:equivalenceConservativeTransitionPre}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
    \resizebox{.99\columnwidth}{!}{
\begin{tikzpicture}
    %Second net
    \begin{scope}[xshift=4cm]
        \node[place,label={[name=p1secondLab]below:{\scriptsize $p_1$}}] (p1second)at (0,0){};
        \node[place,label={[name=p2secondLab]below:{\scriptsize $p_2$}}] (p2second)at (0,-1.25){};
        \node[place,label={[name=p3secondLab]below:{\scriptsize $p_3$}}] (p3second)at (0,-2.5){};
        \node[transvert,label={[name=tLabsecond]right:\scriptsize $t^\cons$}] (transecond)at (1.5,-1.25){};
                %\node[transvert,label={[name=tLabsecond]above:\scriptsize $t'$},label={[name=tSynchLabsecond]below:\scriptsize $\tup{t_1,t_2}$}] (transecond)at (1.5,-1.25){};


        \draw[->] (p1second.east) -| ($(transecond.north)+(-.1,0)$); 
        \draw[->] (p2second.east) -- (transecond.west); 
        \draw[->] (p3second.east) -| ($(transecond.south)+(-.1,0)$); 

        \node[place,label={[name=p4Labsecond]below:{\scriptsize $p_4$}}] (p4second) at (3,-2.5){};
        \draw[->] ($(transecond.south)+(.1,0)$) |- (p4second.west);
        \node (p4Tokensecond)at (p4second) {$\bullet$};

        \node[place,label={[name=trashLabsecond]below:{\scriptsize $\mathit{trash}_{N_1}$}}] (trashsecond) at (3,0){};
        \draw[<-] (trashsecond.west) -| ($(transecond.north)+(.1,0)$); 
        \node[place,label={[name=trashLabsecond]below:{\scriptsize $\mathit{trash}_{N_2}$}}] (trash2second) at (3,-1.25){};
        \draw[<-] (trashsecond.west) -| ($(transecond.north)+(.1,0)$); 

        \node (trashsecondToken)at(trashsecond){$\bullet$};

        \begin{scope}[xshift=4cm,yshift=-2.5cm]
        \node[place,label={[name=q1Labsecond]below:{\scriptsize $q_1$}}] (q1second) at (0,0){};
        \node[place,label={[name=q2Labsecond]below:{\scriptsize $q_2$}}] (q2second)at (2,0){};
        \node[transvert,label={[name=t1Labsecond]below:\scriptsize $t_2$}] (t1second)at (1,0){};
        \node [draw,fit={(q1second)(q1Labsecond)(q2second)(q2Labsecond)(t1second)(t1Labsecond)}] (obj1second) {};
        \draw[->] (q1second.east) -- (t1second.west); 
        \draw[<-] (q2second.west) -- (t1second.east); 
        \draw[dashed] (obj1second) -- (p4Tokensecond); 
        \node (q2Tokensecond)at (q2second) {$\bullet$};
        \node (q1Tokensecond)at (q1second) {$\bullet$};
        \end{scope}


        \begin{scope}[xshift=4cm,yshift=0cm]
        \node[place,label={[name=k1Labsecond]below:{\scriptsize $k_1$}}] (k1second)at (2,0){};
        \node[transvert,label={[name=t2Labsecond]below:\scriptsize $t_1$}] (t2second)at (1,0){};
        \node [draw,fit={(k1second)(k1Labsecond)(t2second)(t2Labsecond)}] (obj2second) {};
        \draw[<-] (k1second.west) -- (t2second.east); 
        \draw[dashed] (obj2second) -- (trashsecondToken); 
        \node [yshift=.065cm]
        (k1Tokensecond)at (k1second) {$\bullet \bullet$};
        \node [yshift=-.085cm](k1MoreTokensecond)at (k1second) {$\bullet$};
        \end{scope}
    \end{scope}
\end{tikzpicture}
}
\caption{}
\label{fig:equivalenceConservativeTransitionPost}
\end{subfigure}
    \caption{(\subref{fig:equivalenceConservativeTransitionPre}) The conservative closure $\os^\cons$ of the EOS $\os$ in Fig.~\ref{fig:equivalenceNonConservativeTransitionPre} with the same configuration $m$, and (\subref{fig:equivalenceConservativeTransitionPost}) the configuration $m'$ obtained by firing $t^\cons$ (without any lossy step). The configuration $m'$ covers the configuration in \ref{fig:equivalenceNonConservativeTransitionPost}. 
    }
    \label{fig:equivalenceConservativeTransition}
\end{figure}
\endinput

==> figures/equivalenceNonConservativeTransition.tex <==
\begin{figure}[t]
    \centering

\begin{subfigure}[b]{0.54\textwidth}
    \resizebox{.99\columnwidth}{!}{
\begin{tikzpicture}
\begin{scope}
        \node[place,label={[name=p1Lab]below:{\scriptsize $p_1$}}] (p1)at (0,0){};
        \node[place,label={[name=p2Lab]below:{\scriptsize $p_2$}}] (p2)at (0,-1.25){};
        \node[place,label={[name=p3Lab]below:{\scriptsize $p_3$}}] (p3)at (0,-2.5){};
        \node[transvert,label={[name=tLab]right:\scriptsize $t$}] (tran)at (1.5,-1.25){};
        %        \node[transvert,label={[name=tLab]above:\scriptsize $t$},label={[name=tSynchLab]below:\scriptsize $\tup{t_1,t_2}$}] (tran)at (1.5,-1.25){};
        \node (p3Token)at (p3) {$\bullet$};
        \node (p1Token)at (p1) {$\bullet$};
        \node (p2Token)at (p2) {$\bullet$};

        \draw[->] (p1.east) -| (tran.north); 
        \draw[->] (p2.east) -- (tran.west); 
        \draw[->] (p3.east) -| ($(tran.south)+(-.1,0)$); 

        \node[place,label={[name=p4Lab]below:{\scriptsize $p_4$}}] (p4) at (3,-2.5){};
        \draw[->] ($(tran.south)+(.1,0)$) |- (p4.west);

        \begin{scope}[xshift=-3cm,yshift=-2.5cm]
        \node[place,label={[name=q1Lab]below:{\scriptsize $q_1$}}] (q1) at (0,0){};
        \node[place,label={[name=q2Lab]below:{\scriptsize $q_2$}}] (q2)at (2,0){};
        \node[transvert,label={[name=t1Lab]below:\scriptsize $t_2$}] (t1)at (1,0){};
        \node [draw,fit={(q1)(q1Lab)(q2)(q2Lab)(t1)(t1Lab)}] (obj1) {};
        \draw[->] (q1.east) -- (t1.west); 
        \draw[<-] (q2.west) -- (t1.east); 
        \draw[dashed] (obj1) -- (p3Token); 
        \node (q1Token)at (q1) {$\bullet$};
        \node (q1Token)at (q2) {$\bullet$};
        \end{scope}

        \begin{scope}[xshift=-5cm,yshift=0cm]
        \node[place,label={[name=k1Lab]below:{\scriptsize $k_1$}}] (k1)at (1,0){};
        \node[transvert,label={[name=t2Lab]below:\scriptsize $t_1$}] (t2)at (2,0){};
        \node [draw,fit={(k1)(k1Lab)(t2)(t2Lab)}] (obj2) {};
        \draw[->] (k1.east) -- (t2.west); 
        \draw[dashed] (obj2) -- (p1Token); 
        \node (k1Token)at (k1) {$\bullet$};
        \end{scope}

        \begin{scope}[xshift=-3cm,yshift=-1.25cm]
        \node[place,label={[name=k1bisLab]above:{\scriptsize $k_1$}}] (k1bis)at (1,0){};
        \node[transvert,label={[name=t2bisLab]above:\scriptsize $t_1$}] (t2bis)at (2,0){};
        \node [draw,fit={(k1bis)(k1bisLab)(t2bis)(t2bisLab)}] (obj3) {};
        \draw[->] (k1bis.east) -- (t2bis.west); 
        \draw[dashed] (obj3) -- (p2Token); 
        \node (k1bisToken)at (k1bis) {$\bullet\bullet$};
        \end{scope}
    \end{scope}
\end{tikzpicture}
    }
    \caption{}
    \label{fig:equivalenceNonConservativeTransitionPre}    
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.45\textwidth}
    \resizebox{.99\columnwidth}{!}{
\begin{tikzpicture}
\begin{scope}[xshift=4cm]
        \node[place,label={[name=p1secondLab]below:{\scriptsize $p_1$}}] (p1second)at (0,0){};
        \node[place,label={[name=p2secondLab]below:{\scriptsize $p_2$}}] (p2second)at (0,-1.25){};
        \node[place,label={[name=p3secondLab]below:{\scriptsize $p_3$}}] (p3second)at (0,-2.5){};
        \node[transvert,label={[name=tLabsecond]right:\scriptsize $t$}] (transecond)at (1.5,-1.25){};
        %\node[transvert,label={[name=tLabsecond]above:\scriptsize $t$},label={[name=tSynchLabsecond]below:\scriptsize $\tup{t_2}$}] (transecond)at (1.5,-1.25){};


        \draw[->] (p1second.east) -| (transecond.north); 
        \draw[->] (p2second.east) -- (transecond.west); 
        \draw[->] (p3second.east) -| ($(transecond.south)+(-.1,0)$); 

        \node[place,label={[name=p4Labsecond]below:{\scriptsize $p_4$}}] (p4second) at (3,-2.5){};
        \draw[->] ($(transecond.south)+(.1,0)$) |- (p4second.west);
        \node (p4Tokensecond)at (p4second) {$\bullet$};

        \begin{scope}[xshift=4cm,yshift=-2.5cm]
        \node[place,label={[name=q1Labsecond]below:{\scriptsize $q_1$}}] (q1second) at (0,0){};
        \node[place,label={[name=q2Labsecond]below:{\scriptsize $q_2$}}] (q2second)at (2,0){};
        \node[transvert,label={[name=t1Labsecond]below:\scriptsize $t_2$}] (t1second)at (1,0){};
        \node [draw,fit={(q1second)(q1Labsecond)(q2second)(q2Labsecond)(t1second)(t1Labsecond)}] (obj1second) {};
        \draw[->] (q1second.east) -- (t1second.west); 
        \draw[<-] (q2second.west) -- (t1second.east); 
        \draw[dashed] (obj1second) -- (p4Tokensecond); 
        \node (q2Tokensecond)at (q2second) {$\bullet$};
        \node (q1Token)at (q1second) {$\bullet$};
        \end{scope}

    \end{scope}
\end{tikzpicture}
    }
    \caption{}
    \label{fig:equivalenceNonConservativeTransitionPost}
\end{subfigure}
    \caption{(\subref{fig:equivalenceNonConservativeTransitionPre}) A configuration $m$ of a non-conservative EOS $\os$ with two types $N_1=d(p_1)=d(p_2)$ and $N_2=d(p_3)=d(p_4)$, and 
    (\subref{fig:equivalenceNonConservativeTransitionPost}) the configuration $m'$ obtained by, first, loosing all tokens from the places $k_1$ and, second, firing $t$. 
    %The configuration $m'$ covers (and coincides with) $\tup{p_4,(0,1)}$.  
    Note that $t$ could have fired without the preliminary lossy step only if the objects in $p_1$ and $p_2$ had no internal token.
    }
    \label{fig:equivalenceNonConservativeTransition}
\end{figure}



\endinput

==> figures/etransfer.tex <==
%Module E-MERGING%
\scalebox{0.7}{\begin{tikzpicture}

\node[place,label={[name=objenbLab]below:\scriptsize $p^{transfer}_e$}](pmerge)at (5,-1.25){};
\node[place,label={[name=newLab]below:\scriptsize $p^{new}_e$}](pnew)at (6,-1.25){};
\node[place,label={[name=objenbLab]above:\scriptsize $p^{init}$}](pmerged)at (5.5,1.25){};
%%
\path [rectangle, fill=gray!10](3.5,-1.7) to (4.5,-1.7) to (4.5,1.5) to (3.5,1.5);
\node[label={[name=BlockLab]above:\tiny N-Updated}](p1Block)at(4,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{N}^u$}](idp)at (4,0){};
\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (4,1){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (4,-1){};
%%
\node[transvert,minimum height=12mm,minimum width=5mm] (tmerge)at (5.5,0){};
\node [rotate=-90]at(5.5,0){\tiny$\tau^{transfer}_e$};
%%
\path [rectangle, fill=gray!10](6.5,-1.7) to (7.5,-1.7) to (7.5,1.5) to (6.5,1.5);
\node[label={[name=idpnBlockLab]above:\scriptsize \tiny $\hat{p}_2$\text{-block}}](pNBlock)at(7,1.3){};
\node[place,label={[name=idpnLab]below:\scriptsize $\Id_{\hat{p}_2}$}](idpn)at (7,0){};

\node[place,label={[name=p1NLab]below:\scriptsize $p_1$}](p1N)at (7,1){};
\node[place,label={[name=p2NLab]below:\scriptsize $p_2$}](p2N)at (7,-1){};
%%Arrows

\draw[->](idp)--node[above,near start]{\scriptsize $x_{N}$}(tmerge);
\draw[->,myDouble] (p1) -- node[above,midway,sloped] {\scriptsize $x_{N}$}(tmerge);
\draw[->,triple] (p2) -- node[above,midway,sloped] {\scriptsize $x_{N}$}(tmerge);

\draw[->](tmerge) -- node[right,midway] {\scriptsize $x_{cs}$}(pmerged);

\draw[->,myDouble] (tmerge) -- node[above,midway,sloped] {\scriptsize $x_{Id}$}(p1N);
\draw[->] (tmerge) to node[midway, above]{\scriptsize$x_{Id}$} (idpn);
\draw[->,triple] (tmerge) -- node[above,midway,sloped] {\scriptsize $x_{Id}$}(p2N);


\draw[<-](tmerge.south west) -- node[midway,left]{\scriptsize $x_{cs}$}(pmerge.north);

\draw[->](pnew) -- node[midway,right]{\scriptsize$x_{Id}$} (tmerge.south east);

\end{tikzpicture}
}

==> figures/eupdating.tex <==
%MODULE E-UPDATING%
\scalebox{0.7} {
\begin{tikzpicture}
%Nmerged Block
\path [rectangle, fill=gray!10](8,-1.5) to (10,-1.5) to (10,1.5) to (8,1.5);
\node[label={[name=idpnBlockLab]below:\scriptsize \tiny N\text{- Merged}}](pNBlock)at(9.2,2){};
\node[place,label={[name=idpnLab]left:\scriptsize $\Id_N^m$}](idpn)at (9,0){};
\node[place,label={[name=p1NLab]left:\scriptsize $p_1$}](p1N)at (9,1){};
\node[place,label={[name=p2NLab]left:\scriptsize $p_2$}](p2N)at (9,-1){};

%Middle
\node[place,label={[name=Lab]right:\scriptsize $p_e^{fin}$}](pfin)at (11,2){};

\node[transhor] (tfin)at (11,1){};
\node[empty] (txt) at (11.6,1.3){\scriptsize$\tau_{e}^{fin}$};


\node[place](psel)at (11,-0.1){};
\node[empty] (txt) at (11.7,-0.3){\scriptsize$p_{e}^{select}$};
\node[transhor,label={[name=tNLab]left:\scriptsize  $t_e$}] (t)at (11,-1){};
\node[place,label={[name=Lab]below:\scriptsize $p_e^{merged}$}](pinit)at (9,-2){};
\draw[->](t)--node[left,midway] {\scriptsize $ x_{cs}$}(psel);
\draw[->](psel)--(tfin);
\node[empty,rotate=90](txt) at (10.8,0.45){\scriptsize $2x_{cs}$};
\draw[->](tfin)--node[left,midway] {\scriptsize $x_{cs}$}(pfin);
\draw[->,myDouble] (p1N) -- node[above,midway] {\scriptsize $x_{N}$}(tfin);
\draw[->,triple] (p2N) -- node[above,near start,sloped] {\scriptsize $x_{N}$}(tfin);


%N updated Block
\path [rectangle, fill=gray!10](12.2,-1.5) to (14,-1.5) to (14,1.5) to (12.2,1.5);
\node[label={[name=BlockLab]above:\scriptsize \tiny N\text{- Updated}}](NUBlock)at(13.2,1.3){};
\node[place,label={[name=idpnLab]right:\scriptsize $\Id_N^u$}](idpu)at (13,0){};
\node[place,label={[name=Lab]right:\scriptsize $p_1$}](p1u)at (13,1){};
\node[place,label={[name=Lab]right:\scriptsize $p_2$}](p2u)at (13,-1){};
\draw[->,myDouble] (tfin) -- node[above,near end] {\scriptsize $x_{N}$}(p1u);
\draw[->,triple] (tfin) -- node[above,near end,sloped] {\scriptsize $x_{N}$}(p2u);


\draw[->](idpn)--node[above,near start,sloped] {\scriptsize $x_{N}$}(tfin);
\draw[->](tfin)--node[above,near end,sloped] {\scriptsize $x_{N}$}(idpu);
\draw[->](p1N) --($(p1N.south)+(-1,-0.2)$) -- node[left,pos=0.5] {\scriptsize $x_{N}$}($(p1N.south)+(-1,-2.2)$) -| ($(t.south)-(0.2,0)$);
\draw[->](t)--node[above,near end] {\scriptsize $x_{N}$}(p2u);
%%
\node[transhor] (tinit)at (11,-2){};
\node[empty] (txt) at (11,-2.3){\scriptsize$\tau_{e}^{init}$};

\node[place,label={[name=Lab]below:\scriptsize $p_{e,t}^{fire}$}](pfire)at (13,-2){};
\draw[->](pinit)--node[below]{\scriptsize $x_{cs}$}(tinit);
\draw[->](tinit)--node[below]{\scriptsize $2 x_{cs}$}(pfire);
\draw[->](pfire)--($(pfire.north)+(0,0.2)$)--($(pfire.north)+(-1.5,0.2)$)--node[right]{\scriptsize$x_{cs}$}(t);
\end{tikzpicture}
}

==> figures/flatten.tex <==
%Module E-MERGING%
\scalebox{0.5}{\begin{tikzpicture}

\path [rectangle, fill=gray!10](2.5,-1.7) to (3.5,-1.7) to (3.5,1.5) to (2.5,1.5);
\node[label={[name=p1BlockLab]above:\scriptsize  $\hat{p}_1$-block}](p1Block)at(3,1.3){};
\node[place,label={[name=idpLab]below:\scriptsize $Id_{\hat{p}}$}](idp)at (3,0){};
\node[empty] (txt) at (3,0.1){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-0.1){\scriptsize \tiny $a_2$};
%%
\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (3,1){};
\node[empty] (txt) at (3,1.1){\scriptsize \tiny $a_1 a_1$};
\node[empty] (txt) at (3,0.9){\scriptsize \tiny $a_2$};
%\node[transhor,label={[name=tLab]left:\scriptsize  $t$}] (t)at (3,0){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_2$}](p2)at (3,-1){};
\node[empty] (txt) at (3,-0.9){\scriptsize \tiny $a_1$};
\node[empty] (txt) at (3,-1.1){\scriptsize \tiny $a_2a_2$};

 \path [rectangle, fill=gray!10](5,-1.7) to (6,-1.7) to (6,1.5) to (5,1.5);

\node[label={[name=idpnBlockLab]above: \scriptsize $\hat{p}_2$\text{-block}}](pNBlock)at(5.5,1.3){};
\node[place,label={[name=idpnLab]below:\scriptsize $\Id_N^m$}](idpn)at (5.5,0){};

\node[place,label={[name=p1NLab]below:\scriptsize $p_1$}](p1N)at (5.5,1){};
\node[place,label={[name=p2NLab]below:\scriptsize $p_2$}](p2N)at (5.5,-1){};

\end{tikzpicture}
}

==> figures/fragmentEquivalenceExample.tex <==
\newcommand\displacementX{.75}
\newcommand\displacementY{.4}
\newcommand\exampleScale{.65}
\begin{figure}[t]
    \centering
%%%%FIG 1
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}

%\node[place,label={[name=p1Lab]right:\scriptsize $p_1$}](p1)at (-1,-1.25){};
%\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (1,-1.25){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_0$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_1$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_0$};


\draw [->] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_2x_3$}(t);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<-] (px2) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [<-] (px3) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a\,a};
\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b\,b};
\node at($(p2)-(0,.2)$){\scriptsize  c\,c};
\node at($(p3)-(0,0)$){\scriptsize  a};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample1}
    \end{subfigure}
\hfill
%%%%FIG 2
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}

%\node[place,label={[name=p1Lab]right:\scriptsize $p_1$}](p1)at (-1,-1.25){};
%\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (1,-1.25){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_1$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_2$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_1$};


\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}($(t.west)-(0,.1)$);
\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p3);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
%\draw [<-] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (px3) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [<->] (px2) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a};
\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b};
\node at($(p2)-(0,.2)$){\scriptsize  c};
\node at($(p3)-(0,0)$){\scriptsize  a};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample2}
    \end{subfigure}
\hfill
%%%%FIG 3
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}

%\node[place,label={[name=p1Lab]right:\scriptsize $p_1$}](p1)at (-1,-1.25){};
%\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (1,-1.25){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_2$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_3$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_2$};


\draw [->,myDouble] (p2) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p4);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<->] (px3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
%\draw [<-] (px2) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [<->] (px1) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a};
%\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b};
\node at($(p2)-(0,.2)$){\scriptsize  c};
\node at($(p3)+(0,0.2)$){\scriptsize  a};
\node at($(p3)-(0,0)$){\scriptsize  c\,c\,c};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample3}
    \end{subfigure}
\hfill
%%%FIG4
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{\exampleScale}{
    \begin{tikzpicture}

%\node[place,label={[name=p1Lab]right:\scriptsize $p_1$}](p1)at (-1,-1.25){};
%\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (1,-1.25){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_3$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_0$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_3$};


\draw [<-] (p3) -- node[right,midway] {\scriptsize $2x_2x_3$}(t);
\draw [<-] (p5) -- node[below,midway,sloped] {\scriptsize $2\nu_1\nu_2$}(t);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [->] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (px2) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->] (px3) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a};
%\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b};
%\node at($(p2)-(0,.2)$){\scriptsize  c};
\node at($(p3)+(0,0.2)$){\scriptsize  a};
\node at($(p3)-(0,0)$){\scriptsize  c\,c\,c};
\node at($(p4)+(0,0.2)$){\scriptsize  a};
\node at($(p4)-(0,0)$){\scriptsize  b};
\node at($(p5)-(0,0)$){\scriptsize  c};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample4}
    \end{subfigure}
    
    \caption{\rnPN transitions to simulate the special \GnPN transition in Fig.~\ref{fig:CNuPN_example}.}
    \label{fig:fragmentEquivalenceExample}
\end{figure}








\endinput


\newcommand\displacementX{.75}
\newcommand\displacementY{.4}
\begin{figure}[t]
    \centering
%%%%FIG 1
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{0.7}{
    \begin{tikzpicture}

%\node[place,label={[name=p1Lab]right:\scriptsize $p_1$}](p1)at (-1,-1.25){};
%\node[place,label={[name=p2Lab]left:\scriptsize $p_2$}](p2)at (1,-1.25){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_1}$}](px1)at (-1.2,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{x_3}$}](px3)at (1.2,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_0$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_1$}](step1)at (1+\displacementX,\displacementY){};

\node[place,label={[name=p1Lab]below:\scriptsize $p_1$}](p1)at (-1-\displacementX,-\displacementY){};
\node[place,label={[name=p2Lab]below:\scriptsize $p_5$}](p5)at (1+\displacementX,-\displacementY){};

\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{2}$}](p2)at (-1.2,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{3}$}](p3)at (0,-1.25){};
\node[place,label={[name=p3Lab,label distance=-3]left:\scriptsize $p_{4}$}](p4)at (1.2,-1.25){};


\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_0$};


\draw [->] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_2x_3$}(t);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<-] (px2) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [<-] (px3) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a\,a};
\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b\,b};
\node at($(p2)-(0,.2)$){\scriptsize  c\,c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample1}
    \end{subfigure}
\hfill
%%%%FIG 2
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{0.7}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]right:\scriptsize $p_1$}](p1)at (-1,-1.25){};
\node[place,label={[name=p2Lab]left:\scriptsize $p_3$}](p2)at (1,-1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_1}$}](px1)at (-1,1.25){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_3}$}](px3)at (1,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_1$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_2$}](step1)at (1+\displacementX,\displacementY){};

\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_1$};


\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p2);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
%\draw [<-] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (px2) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (px3) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a};
\node at($(p1)+(0,0)$){\scriptsize b\,b\,b};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
%\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  a};
%\node at($(p2)-(0,.2)$){\scriptsize  c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample2}
    \end{subfigure}
%%%%FIG 3
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{0.7}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]right:\scriptsize $p_2$}](p1)at (-1,-1.25){};
\node[place,label={[name=p2Lab]left:\scriptsize $p_4$}](p2)at (1,-1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_1}$}](px1)at (-1,1.25){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_3}$}](px3)at (1,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_2$}](step0)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_3$}](step1)at (1+\displacementX,\displacementY){};

\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_2$};


\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p2);
\draw [->] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step1) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
%\draw [<-] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (px3) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a\,a};
\node at($(p1)+(0,0)$){\scriptsize b};
\node at($(p1)-(0,.2)$){\scriptsize c};
%\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)-(0,0)$){\scriptsize  b};
%\node at($(p2)-(0,.2)$){\scriptsize  c\,c};
\node at($(step0)-(0,0)$){\scriptsize  $\bullet$};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample3}
    \end{subfigure}
\hfill
%%%FIG4
\begin{subfigure}[b]{.24\textwidth}\centering
    \scalebox{0.7}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]right:\scriptsize $p_3$}](p3)at (-1,-1.25){};
\node[place,label={[name=p2Lab]left:\scriptsize $p_5$}](p5)at (1,-1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_1}$}](px1)at (-1,1.25){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_2}$}](px2)at (0,1.25){};
\node[place,label={[name=p3Lab]above:\scriptsize $p_{x_3}$}](px3)at (1,1.25){};

\node[place,label={[name=p1Lab]above:\scriptsize ${step}_3$}](step3)at (-1-\displacementX,\displacementY){};
\node[place,label={[name=p2Lab]above:\scriptsize ${step}_0$}](step0)at (1+\displacementX,\displacementY){};

\node[transvert] (t)at (0,0){};
\node at (t){\scriptsize $t_3$};


\draw [<-] (p1) -- node[below,midway,sloped] {\scriptsize $2x_2x_3$}(t);
\draw [<-] (p2) -- node[below,midway,sloped] {\scriptsize $2\nu_1\nu_2$}(t);
\draw [->] (step3) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [<-] (step0) -- node[above,near start,sloped] {\scriptsize $x_0$}(t);
\draw [->] (px1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (px2) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);
\draw [->] (px3) -- node[below,midway,sloped] {\scriptsize $x_3$}(t);


\node at($(p1)+(0,.2)$){\scriptsize a\,a};
\node at($(p1)+(0,0)$){\scriptsize b\,c\,c};
\node at($(p1)-(0,.2)$){\scriptsize c\,c};
%\node at($(p2)+(0,.2)$){\scriptsize a\,a};
\node at($(p2)+(0,.0)$){\scriptsize  c};
%\node at($(p2)-(0,.2)$){\scriptsize  c\,c\,c};
\node at($(step3)-(0,0)$){\scriptsize  $\bullet$};
\node at($(px1)-(0,0)$){\scriptsize  a};
\node at($(px2)-(0,0)$){\scriptsize  b};
\node at($(px3)-(0,0)$){\scriptsize  c};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:fragmentEquivalenceExample4}
    \end{subfigure}
    
    \caption{Chain of \rnPN transition to simulate the special \GnPN transition in Fig.~\ref{fig:CNuPN_example}.}
    \label{fig:fragmentEquivalenceExample}
\end{figure}

==> figures/itransferBlock.tex <==
\scalebox{0.7}{\begin{tikzpicture}

\node[place,label={[name=pLab]left:\scriptsize $\bar{p}$}](p)at (0,0){};

\node[triangle,label={[name=qtiLab]above:\scriptsize $q_{t}^{i}$}](qti)at (0,1.5){};
\node[place,label={[name=pxLab]above:\scriptsize $p_x$}](px)at (1,1.75){};
\node[place,label={[name=pyLab]above:\scriptsize $p_y$}](py)at (2,1.75){};
\node[transvert,label={[name=tLab]below:\scriptsize  $\tau_t^{i}$}] (t)at (1.5,0){};
\node[place,label={[name=qLab]right:\scriptsize $q$}](q)at (3,0){};
\node[triangle,label={[name=qti1Lab]above:\scriptsize $q_{t}^{i+1}$}](qti1)at (3,1.5){};

\draw[->,myDouble] (p) to node[below,midway,sloped] {\scriptsize $x$}(t);
\draw[->](qti) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(t);
\draw[<->] (px) to node[below,midway,sloped] {\scriptsize $x$}(t);
\draw[<->] (py) to node[above,midway,sloped] {\scriptsize $y$}(t);
\draw[->](t) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(qti1);
\draw[->,myDouble](t.east) to node[below,midway] {\scriptsize$y$}(q);
\end{tikzpicture}
}

==> figures/movet.tex <==
\scalebox{0.7}{\begin{tikzpicture}
%
\node[place,label={[name=pLab]above:\scriptsize $\bar{p}$}](p)at (0,0){};
\node[transvert,label={[name=tLab]above:\scriptsize  $\tau_t^{i}$}] (t)at (1.5,0){};
\node[place,label={[name=qLab]above:\scriptsize $\bar{p}^{i}_{t}$}](pti)at (3,0){};
\node[transvert,label={[name=tLab]above:\scriptsize  $\bar{\tau}_t^{i}$}] (bart)at (4.5,0){};
\node[place,label={[name=qLab]above:\scriptsize $q$}](q)at (6,0){};
%%
\node[triangle,label={[name=qtiLab]above:\scriptsize $q_{t}^{i}$}](qti)at (0,1){};
\node[triangle,label={[name=qti1Lab]above:\scriptsize $q_{t}^{-i}$}](qt-i)at (3,1){};
\node[triangle,label={[name=qti1Lab]above:\scriptsize $q_{t}^{i+1}$}](qti1)at (6,1){};
%arrows
\draw[->,myDouble] (p) to node[above,midway,sloped] {\scriptsize $x$}(t);
\draw[->,myDouble](t.east) to node[above,midway] {\scriptsize$z$}(pti);
\draw[->,myDouble](pti.east) to node[above,midway] {\scriptsize$z$}(bart);
\draw[->,myDouble](bart) to node[above,midway] {\scriptsize$z$}(q);
\draw[->](qti) to node[above,midway,sloped] {\scriptsize$x_{cs}$}(t);
\draw[->](t) to node[above,midway,sloped] {\scriptsize$x_{cs}$}(qt-i);
\draw[->](qt-i) to node[above,midway,sloped] {\scriptsize$x_{cs}$}(bart);
\draw[->](bart) to node[above,midway,sloped] {\scriptsize$x_{cs}$}(qti1);
%%%
\node[place,label={[name=pxLab]below:\scriptsize $p_x$}](px)at (2,-1.75){};
\node[place,label={[name=pyLab]below:\scriptsize $p_z$}](pz)at (4,-1.75){};

\draw[<->] (px) to node[below,midway,sloped] {\scriptsize $x$}(t);
\draw[<->] (px) to node[below,near start,sloped] {\scriptsize $x$}(bart);
\draw[<->] (pz) to node[above,near start,sloped] {\scriptsize $z$}(t);
\draw[<->] (pz) to node[above,midway,sloped] {\scriptsize $z$}(bart);
\end{tikzpicture}
}

==> figures/norenameBlock.tex <==
\scalebox{0.7}{\begin{tikzpicture}

\node[place,label={[name=pLab]left:\scriptsize $\bar{p}$}](p)at (0,0){};

\node[triangle,label={[name=qtiLab]above:\scriptsize $q_{t}^{i}$}](qti)at (0,1.5){};
\node[place,label={[name=pxLab]above:\scriptsize $p_x$}](px)at (1,1.75){};
\node[place,label={[name=pyLab]above:\scriptsize $p_z$}](py)at (2,1.75){};
\node[transvert,label={[name=tLab]below:\scriptsize  $\bar{\tau}_t^{i}$}] (t)at (1.5,0){};
\node[place,label={[name=qLab]below:\scriptsize $\bar{p}^{i}_{t}$}](pti)at (3,0){};
\node[triangle,label={[name=qti1Lab]above:\scriptsize $q_{t}^{-i}$}](qt-i)at (3,1.5){};

\draw[->,myDouble] (p) to node[below,midway,sloped] {\scriptsize $x$}(t);
\draw[->](qti) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(t);
\draw[<->] (px) to node[below,midway,sloped] {\scriptsize $x$}(t);
\draw[<->] (py) to node[above,midway,sloped] {\scriptsize $z$}(t);
\draw[->](t) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(qti1);
\draw[->,myDouble](t.east) to node[below,midway] {\scriptsize$z$}(pti);

%right
\node[transvert,label={[name=tLab]below:\scriptsize  ${\tau}_t^{i}$}] (bart)at (4.5,0){};
\draw[->,myDouble](pti.east) to node[below,midway] {\scriptsize$z$}(bart);
\draw[->](qt-i) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(bart);

\node[place,label={[name=pxLab]above:\scriptsize $p_x$}](pxr)at (4,1.75){};
\node[place,label={[name=pyLab]above:\scriptsize $p_z$}](pyr)at (5,1.75){};
\node[triangle,label={[name=qti1Lab]above:\scriptsize $q_{t}^{i+1}$}](qti1)at (6,1.5){};
\draw[<->] (pxr) to node[below,midway,sloped] {\scriptsize $x$}(bart);
\draw[<->] (pyr) to node[above,midway,sloped] {\scriptsize $z$}(bart);
\draw[->](bart) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(qti1);
\node[place,label={[name=qLab]below:\scriptsize $q$}](q)at (6,0){};
\draw[->,myDouble](bart) to node[below,midway] {\scriptsize$z$}(q);
\end{tikzpicture}
}

==> figures/postBlock.tex <==
\scalebox{0.7}{\begin{tikzpicture}

\node[place,label={[name=px1Lab]above:\scriptsize $p_{1}$}](px1)at (0,0){};
\node[place,label={[name=pxtLab]below:\scriptsize $p_{x_{\lvert \X(t)\rvert}}$}](pxt)at (0.5,-1.5){};

\node[transvert,label={[name=tLab]above:\scriptsize  $\tau_t^{post}$}] (t)at (1.5,0){};

\node[place,label={[name=p1Lab]above:\scriptsize $p_{post(1)}$}](p1)at (3,0){};
\node[place,label={[name=pnLab]below:\scriptsize $p_{post(n)}$}](pn)at (2.5,-1.5){};

\node[triangle,label={[name=qpostLab]above:\scriptsize $q_{post}$}](qpost)at (0.5,1.5){};
\node[triangle,label={[name=qselLab]above:\scriptsize $q_{select}^1$}](qsel)at (2.5,1.5){};
\draw[->] (px1) to node[above,midway] {\scriptsize $x_1$}(t);
\draw[] (px1) to node[below,midway] {\scriptsize $\vdots$}(t);
\draw[->] (pxt) to node[below,midway,sloped] {\scriptsize $x_{\lvert \X(t)\rvert}$}(t);
\draw[->](t.east) to node[above,midway] {\scriptsize$x_1$}(p1);
\draw[](t.east) to node[below,midway] {\scriptsize$\vdots$}(p1);
\draw[->](t) to node[below,midway,sloped] {\scriptsize$x_n$}(pn);
\draw[->](qpost) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(t);
\draw[->](t) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(qsel);

\end{tikzpicture}
}

==> figures/preBlock.tex <==
\scalebox{0.7}{\begin{tikzpicture}

\node[place,label={[name=p1Lab]above:\scriptsize $p_{pre(1)}$}](p1)at (0,0){};
\node[empty](txt) at (0,-0.5){$\vdots$};
\node[place,label={[name=pnLab]below:\scriptsize $p_n$}](pn)at (0.5,-1){};

\node[transvert,label={[name=tLab]above:\scriptsize  $\tau_t^{pre}$}] (t)at (1.5,0){};

\node[place,label={[name=px1Lab]above:\scriptsize $p_{x_1}$}](px1)at (3,0){};
\node[empty](txt) at (3,-0.5){$\vdots$};
\node[place,label={[name=pxtLab]below:\scriptsize $p_{x_{\lvert \X(t)\rvert}}$}](pxt)at (2.5,-1){};


\node[triangle,label={[name=qselLab]above:\scriptsize $q_{select}$}](qsel)at (0.5,1.5){};

\node[triangle,label={[name=qt1Lab]above:\scriptsize $q_{t}^{move}$}](qt1)at (2.5,1.5){};

%Arrows
\draw[->] (p1) to node[above,midway,sloped] {\scriptsize $m_1$}(t);
% \draw [<->] (p1) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $m_1'$} (t.west);

\draw[->] (pn) to node[above,midway,sloped] {\scriptsize $m_n$}($(t.west)-(0,0.2)$);
% \draw [<->] (pn) to [bend right=30]  node [below, sloped]  (TextNode1) {\scriptsize $m_n'$} (t.south);


\draw[->](t.east) to node[above,midway] {\scriptsize$x_1$}(px1);
\draw[->]($(t.east)-(0,0.2)$) to node[above,midway,sloped] {\scriptsize$x_{\lvert \X(t)\rvert}$}(pxt);

\draw[->](qsel) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(t);
\draw[->](t) to node[below,midway,sloped] {\scriptsize$x_{cs}$}(qt1);

\end{tikzpicture}
}

==> figures/selectiveTransfer.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{.49\textwidth}\centering
    \scalebox{0.7}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]above:\scriptsize $p_2$}](p2)at (0,1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1,1.25){};

\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p4Lab]above:\scriptsize $p_5$}](p4)at (3,1.25){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_6$}](p5)at (3,0){};

\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);

\node [place,label={above:\scriptsize $p_4$}](p6)at(2,1.25){};
\draw[<->] (p6) -- node[midway,below,sloped]{\scriptsize $x_2$}(t);
\node at(p3){\scriptsize $a$};

\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_0$}(t);
\draw [<->] (p3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);

\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p5);
\draw [->] (t) --node[below,midway,sloped] {\scriptsize $x_0$} (p4);

\node at($(p1)+(0,.1)$){\scriptsize a a};
\node at($(p1)-(0,.1)$){\scriptsize b c};
\node at($(p2)+(0,.1)$){\scriptsize b c};
\node at($(p2)-(0,.1)$){\scriptsize  c};
\node at($(p6)+(0,.1)$){\scriptsize c c};
\node at($(p6)-(0,.1)$){\scriptsize d};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:selectiveTransferPre}
    \end{subfigure}
    %%%%%%%%%%%%
    \hfill
    %%%%%%%%%%%%
       \begin{subfigure}[b]{.49\textwidth}\centering
       \scalebox{0.7}{
    \begin{tikzpicture}

\node[place,label={[name=p1Lab]left:\scriptsize $p_1$}](p1)at (0,0){};
\node[place,label={[name=p2Lab]above:\scriptsize $p_2$}](p2)at (0,1.25){};

\node[place,label={[name=p3Lab]above:\scriptsize $p_3$}](p3)at (1,1.25){};

\node [place,label={above:\scriptsize $p_4$}](p6)at(2,1.25){};
\node at(p3){\scriptsize $a$};
\node[transvert] (t)at (1.5,0){};
\node at (t){\scriptsize $t$};

\node[place,label={[name=p4Lab]above:\scriptsize $p_5$}](p4)at (3,1.25){};
\node[place,label={[name=p5Lab]right:\scriptsize $p_6$}](p5)at (3,0){};

\draw [->,myDouble] (p1) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [->] (p2) -- node[below,midway,sloped] {\scriptsize $x_0$}(t);
\draw [<->] (p3) -- node[below,midway,sloped] {\scriptsize $x_1$}(t);
\draw [<->] (p6) -- node[below,midway,sloped] {\scriptsize $x_2$}(t);

\draw [->,myDouble] (t) -- node[below,midway,sloped] {\scriptsize $x_2$}(p5);
\draw [->] (t) --node[below,midway,sloped] {\scriptsize $x_0$} (p4);



\node at (p5){\scriptsize d d};
\node at (p1){\scriptsize b c};
\node at(p2){\scriptsize b c};
\node at(p4){\scriptsize  c};
\node at($(p6)+(0,.1)$){\scriptsize c c };
\node at($(p6)-(0,.1)$){\scriptsize d};
    \end{tikzpicture}
    }%scaledown
\caption{}
\label{fig:selectiveTransferPost}
    \end{subfigure}
    \caption{The firing of a special \rnPN transition. We have mapped $x_0$ to $c$, $x_1$ to $a$, and $x_2$ to $d$.}
    \label{fig:selectiveTransfer}
\end{figure}

==> figures/toEOSmodule.tex <==
\begin{figure}[t]
    \centering
    \begin{subfigure}[b]{.29\textwidth}\centering
    \scalebox{0.7}{
\begin{tikzpicture}
    \node[place,label=left:\scriptsize $p$] (p){}; 
    \node [transvert,label=right:\scriptsize $\text{check}(p)$]at(1.5,0)(check){};
    \node [transhor,label=right:\scriptsize $\text{rem}(p)$]at(0,-1.5)(rem){};
    \node [transhor,label=right:\scriptsize $\text{add}(p)$]at(0,1.5)(add){};
    \draw[->] (add) -- (p);
    \draw[<->] (check) -- (p);
    \draw[<-] (rem) -- (p);
    \node at(0,-2){};
\end{tikzpicture}
}
\caption{}
\label{fig:toEOSmoduleInternal}
\end{subfigure}
\hfill
    \begin{subfigure}[b]{.69\textwidth}\centering
    \scalebox{0.7}{
\begin{tikzpicture}
    \node[place,label={[name=ready1Lab]above:\scriptsize $t^\text{ready}_{x_1}$}]at(0,0)(ready1){};
\node [transhor,label={[name=tremLab]above:\scriptsize $t^\text{rem}_i\tup{\text{rem}(p_i)}$}] (trem)at (1.5,0){};
    \node[triangle,label=below:\scriptsize $p_i^s$]at(3,0)(pi){};
\node [transhor,label={[name=taddLab]above:\scriptsize $t^\text{add}_i\tup{\text{add}(p_j)}$}] at (4.5,0)(tadd){};
    \node[place,label=right:\scriptsize{$t^\text{copy}_{x_k}%\begin{cases}
    %t^\text{copy}_{x_2} &\text{ if }i\neq5\\
    %t^\text{copy}_{x_1} &\text{ if }i=5
    %\end{cases}
    $}
    ]at(6,0)(ready2){};

\node[triangle,label={above left:\scriptsize $t^\text{run}_\text{tran}$}]at(3,1)(aux1){};
\node[triangle,label={left:\scriptsize $t^\text{running}_\text{tran}$}]at(1.5,-1)(aux2){};
   % \node[place,label=$t^\text{tran}_{x_1}$]at(2,-20){};

\draw [<->] (ready1) -- (trem);
\draw [->] (trem) -- (pi);
\draw [->] (pi) -- (tadd);
\draw [->] (tadd) -- (ready2);
\draw [<->] (tadd) -- (ready2);


\draw [->](aux1.west) -| (tremLab.north);
\draw [<-](aux1.east) -| (taddLab.north);
\draw [<-](aux2.north) -- (trem.south);
\draw [->](aux2.east) -| (tadd.south);


\node[triangle,label=\scriptsize $t^\text{tran}_\text{done}$]at(6,2)(done){};
\node [transvert,label=\scriptsize $t^\text{stop}_\text{tran}$](stop)at(4.5,2){};

\draw[->](aux1) |- (stop);
\draw[->](stop) -- node[midway,above]{$2$} (done);
\draw[->](ready1Lab.north) |- (stop.north west);

\node[place,label=\scriptsize $\text{trash}$]at(6,1)(trash){};
\draw[<->] (stop) |-  (trash.north west);

\node at(trash)(token){$\bullet$};
\node [xshift=1.75cm,rectangle,draw,dashed]at (trash)(emptyObj){\scriptsize empty marking};
\draw [dashed] (token.center) -- (emptyObj);

\end{tikzpicture}
}
\caption{}
\label{fig:toEOSmoduleGadget}
    \end{subfigure}


\begin{subfigure}[b]{\textwidth}\centering
        \scalebox{0.7}{
\begin{tikzpicture}

\node[place,label={[name=simLab]right:\scriptsize $\text{sim}$}](sim)at(-1.5,0){};

\node[triangle,label={[name=selLab,xshift=-.2cm]above:\scriptsize $\text{selectTran}$}](sel)at(0,0){};

\node[transhor,label={[name=t0Lab,text width=2cm,align=center]above:\scriptsize $t_{x_0}^{\text{select}}$$\langle\text{rem}(p_2),$\\$\text{add}(p_4)\rangle$
}](t0)at(1.5,0){};
\node[triangle,label={[name=sel0Lab,xshift=.2cm]above:\scriptsize $t^\text{selected}_{x_0}$}](sel0)at(3,0){};


\begin{scope}[xshift=.5cm]
\node[transhor,label={[name=t1Lab,xshift=-.4]above:\scriptsize $t_{x_1}^{\text{select}}\tup{\text{check}(p_3)}$}](t1)at(4.5,0){};
\node[triangle,label={[name=sel1Lab,xshift=.2cm]above:\scriptsize $t^\text{selected}_{x_1}$}](sel1)at(6,0){};
\node[transhor,label={[text width=2cm, align=center, name=t2Lab]above:\scriptsize $t_{x_2}^{\text{select}}$$\langle\text{check}(p_4)$%\\$\text{add}(p_4)\rangle$
}](t2)at(7.5,0){};
\node[triangle,label={[name=sel1Lab,xshift=.25cm]above:\scriptsize $t^\text{selected}_{x_2}$}](sel2)at(9,0){};
\node[transhor,label={[name=enableLab]above:\scriptsize $t^\text{enabling}$}](enable)at(10.5,0){};
\end{scope}





\begin{scope}
\node[place,label={[name=t0selLab]left:\scriptsize $t^\text{ready}_{x_0}$}](t0sel)at(1.5,-1){};
\node[triangle,label={[name=t0runLab]right:\scriptsize $t^\text{run}_{x_0}$}](t0run)at(2.5,-1){};
\end{scope}

\begin{scope}[xshift=.5cm]
\begin{scope}[xshift=3cm]
\node[place,label={[name=t1selLab]below:\scriptsize $t^\text{ready}_{x_1}$}](t1sel)at(1.5,-1){};
%\node[triangle,label={[name=t1runLab]right:\scriptsize $t^\text{run}_{x_1}$}](t1run)at(2.5,-1){};

\node[place,label={[name=t1tranLab]left:\scriptsize $t^\text{copy}_{x_1}$}]at(7.5,-2)(t1tran){};

\node[transhor,label={[name=t1putLab]right:\scriptsize $t^\text{move}_{x_2}$}] at (2.5,-2.75)(t1put){};


%\draw [->] (t1run) -- (t1put);

\end{scope}

\begin{scope}[xshift=6cm]
\node[place,label={[name=t2selLab]below:\scriptsize $t^\text{copy}_{x_2}$}](t2sel)at(1.5,-1){};
\node[triangle,label={[name=t2runLab]right:\scriptsize $t^\text{run}_{\text{tran}}$}](t2run)at(2.5,-1){};

\node[triangle,label={[name=t2tranLab]above right:\scriptsize $t^\text{tran}_{\text{done}}$}]at(2.5,-2)(t2done){};

\node[transhor,label={[name=t2putLab]below right:\scriptsize $t^\text{move}_{x_1}$}] at (2.5,-3)(t2put){};

\draw [->] (t2done) -- (t2put);
\draw [->] (t2done) -| ($(t1put.north)+(0.2,0)$);
%\draw [->] (t2run) -- (t2put);
\draw [->] (t1tran) |- (t2put.east);
%\draw [->] (t1tran) -| (t2put);
\end{scope}
\end{scope}

\node[transhor,label={[name=t0putLab,text width=.1cm]right:\scriptsize $t^\text{move}_{x_0}$}] at (2,-2)(t0put){};


\draw[->] (sim.north east) -- ($(sim.north east)+(0,1.2)$) -| (t0Lab.north);
\draw[->] (sim.north) -- ($(sim.north)+(0,1.2)$) -| (t1Lab.north);
\draw[->] (sim.north west) -- ($(sim.north west)+(0,1.4)$) -| (t2Lab.north);

\draw[->] (t1.south) -- (t1sel.north);
\draw[->] (t0.south) -- (t0sel.north);
\draw[->] (t2.south) -- (t2sel.north);
%\draw[->] (sel2.south) -- (tnsel.north);

\draw[->] ($(enable.south)-(.2,0)$) |- ($(t0run)+(0,.75)$) -- (t0run);
%\draw[->] ($(sel2.south)-(.1,0)$)|- ($(t1run)+(0,.65)$) -- (t1run);
\draw[->] ($(enable.south)-(.1,0)$) |- ($(t2run)+(0,.65)$) -- (t2run);



\draw[->] (sel) -- (t0);
\draw[->] (t0) -- (sel0);
\draw[->] (sel0) -- (t1);
\draw[->] (t1) -- (sel1);

\draw[->] (t0put) -| (sim.south east);%($(sim.south)+(.2,0)$);

    \node[triangle,label={[name=reportLab]above right:\scriptsize $t^\text{report}$}](report)at (2,-3.75){};

\node[transhor,label={[name=doneLab]left:\scriptsize $t^\text{done}$}](done)at(0,-3.75){};

\draw[->] (t0put) -- (report);

\draw[->] (report) --node [midway, above]{\scriptsize 
$3$} (done);
\draw[->] (done) -- (sel);

\node at (sel){\scriptsize $\blacksquare$};

\draw [->](t2sel.west) -| (t1put.north);

\draw [->](t0run) -- (t0put);
\draw [->](t0sel) -- (t0put);

\draw [->](sel1) -- (t2);
\draw [->](t2) -- (sel2);
\draw [->](sel2) -- (enable);

%\draw [->] ($(enable.south) + (.2,0)$) |- ($(t1tran) + (0,.6)$) -- (t1tran) ;
\draw [->] (enable.south) -- (t1tran);
%\draw [->](sel2.north east) -- ($(sel2.north east) + (.6,0)$) |- ($(t2tran) + (0,.55)$) -- (t2tran) ;

\draw [->] (t1put) -| (sim.south);
\draw [->] (t2put.south west) -| (sim.south west);
%\draw [->] (t2sel) |- (t2put.north west);

\draw[->] (t1put) |- (report.north east);
\draw[->] (t2put) |- (report.south east);

\node[draw,dashed,fit={(t1sel)(t1tran)(t2run)(t1selLab)(t1tranLab)(t2runLab)},xshift=0.15cm,](dashed){};
\node[rotate=-90]at($(dashed.east)+(.15,0)$){\scriptsize transfer gadgets};

    \end{tikzpicture}
    }%scale down
    \caption{}
    \label{fig:toEOSmoduleC}
    \label{fig:toEOS}
    
\end{subfigure}
    
    \caption{
    (\subref{fig:toEOSmoduleInternal}) Transitions $\text{add}(p)$,  $\text{check}(p)$, and $\text{rem}(p)$ assumed to be in the \nPN $N=(P,T,F)$, for each place $p\in P$.~(\subref{fig:toEOSmoduleGadget}) Gadget $\text{transfer}_{p_i}$, with initial marking, for each place $p_i$ in Fig.~\ref{fig:selectiveTransfer}: $j=6$ if $i=1$ and $j=i$ otherwise; $k=2$ if $i=1$ and $k=1$ otherwise.
    %circles and triangles denote places of type $N$ and $\blacksquare$ respectively. 
    Note that all the places except $t^\text{rem}_i$, $p^s_i$, and $t^\text{add}_i$ are shared by all transfer gadgets. 
    %The place $t^\text{ready}_{x_1}$ is dedicated to store an object encoding a tuple ready to be transferred, while each place $t^\text{copy}_{x_k}$ is dedicated to store an object encoding (the copy of) a tuple waiting to receive the transferred tokens.
    ~(\subref{fig:toEOSmoduleC})
    The part of $\os$ dedicated to the simulation of the special transition $t$ in Fig.~\ref{fig:selectiveTransfer}. The dashed area represents
    %a module made of, for each place $p_i$ of $N$, 
    the gadget $\text{transfer}_{p_i}$.
    %in Fig.~\ref{fig:toEOSmodule}.
    Only interface places are shown. Circles and triangles denote places of type $N$ and $\blacksquare$.}
    \label{fig:toEOSmodule}
\end{figure}
